Fluid Implicit Particles on Coadjoint Orbits

We propose Coadjoint Orbit FLIP (CO-FLIP), a high order accurate, structure preserving fluid simulation method in the hybrid Eulerian-Lagrangian framework. We start with a Hamiltonian formulation of the incompressible Euler Equations, and then, using a local, explicit, and high order divergence free interpolation, construct a modified Hamiltonian system that governs our discrete Euler flow. The resulting discretization, when paired with a geometric time integration scheme, is energy and circulation preserving (formally the flow evolves on a coadjoint orbit) and is similar to the Fluid Implicit Particle (FLIP) method. CO-FLIP enjoys multiple additional properties including that the pressure projection is exact in the weak sense, and the particle-to-grid transfer is an exact inverse of the grid-to-particle interpolation. The method is demonstrated numerically with outstanding stability, energy, and Casimir preservation. We show that the method produces benchmarks and turbulent visual effects even at low grid resolutions.

==> figures/Results/2D/ablations/ablation_adaptivity_cutoffs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=0.5\linewidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=1,
xmax=256,
xtick={1,2,4,8,16,32,64,128,256},
xticklabels={{1},{$\nicefrac{1}{2}$},{$\nicefrac{1}{4}$},{$\nicefrac{1}{8}$},{$\nicefrac{1}{16}$},{$\nicefrac{1}{32}$},{$\nicefrac{1}{64}$},{$\nicefrac{1}{128}$},{$\nicefrac{1}{256}$}},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily \scriptsize Reset Frequency (1 / \# frames)},
ymode=log,
ymin=1e-05,
ymax=0.01,
ytick={ 1e-05, 0.0001,  0.001,   0.01},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily \scriptsize $L^2 \text{Velocity Error}$},
axis background/.style={fill=white},
legend pos = north west,
legend style={legend cell align=left, align=left, legend plot pos=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*]
  table[row sep=crcr]{%
1	0.000277578\\
2	0.000272687\\
4	0.000119266\\
8	0.00010086\\
16	0.000129486\\
32	0.000169696\\
64	0.00035325\\
128	0.000542823\\
256	0.00211288\\
};
\addlegendentry{\sffamily \scriptsize None}

\addplot [color=mycolor2, mark=o]
  table[row sep=crcr]{%
1	0.000277578\\
2	0.000272687\\
4	0.000119266\\
8	0.000111134\\
16	0.000107475\\
32	0.000151707\\
64	0.00028026\\
128	0.000310621\\
256	0.000347334\\
};
\addlegendentry{\sffamily \scriptsize $\alpha\text{ = 0.5}$}

\addplot [color=mycolor3, mark=square*]
  table[row sep=crcr]{%
1	0.000277578\\
2	0.000272687\\
4	0.000119266\\
8	0.00010086\\
16	0.000100664\\
32	0.000147595\\
64	0.000163341\\
128	0.000221951\\
256	0.000239441\\
};
\addlegendentry{\sffamily \scriptsize $\alpha\text{ = 1}$}

\addplot [color=mycolor4, mark=diamond]
  table[row sep=crcr]{%
1	0.000277578\\
2	0.000272687\\
4	0.000119266\\
8	0.00010086\\
16	0.000129486\\
32	0.000138853\\
64	0.000104863\\
128	0.000177228\\
256	0.00017492\\
};
\addlegendentry{\sffamily \scriptsize $\alpha\text{ = 2}$}

\addplot [color=mycolor5, mark=triangle]
  table[row sep=crcr]{%
1	0.000277578\\
2	0.000272687\\
4	0.000119266\\
8	0.00010086\\
16	0.000129486\\
32	0.000169696\\
64	0.000221227\\
128	0.000118627\\
256	0.000120221\\
};
\addlegendentry{\sffamily \scriptsize $\alpha\text{ = 4}$}

\end{axis}
\end{tikzpicture}%


==> figures/Results/2D/ablations/ablation_gradp_adaptivity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=0.5\linewidth,
at={(0,0)},
scale only axis,
xmode=log,
xmin=1,
xmax=256,
xtick={1,2,4,8,16,32,64,128,256},
xticklabels={{1},{$\nicefrac{1}{2}$},{$\nicefrac{1}{4}$},{$\nicefrac{1}{8}$},{$\nicefrac{1}{16}$},{$\nicefrac{1}{32}$},{$\nicefrac{1}{64}$},{$\nicefrac{1}{128}$},{$\nicefrac{1}{256}$}},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily \scriptsize Reset Frequency (1 / \# frames)},
ymode=log,
ymin=1e-05,
ymax=0.01,
ytick={ 1e-05, 0.0001,  0.001,   0.01},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily \scriptsize $L^2 \text{ Velocity Error}$},
axis background/.style={fill=white},
legend pos = south east,
legend style={legend cell align=left, align=left, legend plot pos=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*]
  table[row sep=crcr]{%
1	0.000277578\\
2	0.000272687\\
4	0.000119266\\
8	0.00010086\\
16	0.000100664\\
32	0.000147595\\
64	0.000163341\\
128	0.000221951\\
256	0.000239441\\
};
\addlegendentry{\sffamily \tiny With $\nabla p$  \& adaptive resetting ($\alpha=1$)}

\addplot [color=mycolor2, mark=o]
  table[row sep=crcr]{%
1	0.000277578\\
2	0.000272687\\
4	0.000119266\\
8	0.00010086\\
16	0.000129486\\
32	0.000169696\\
64	0.00035325\\
128	0.000542823\\
256	0.00211288\\
};
\addlegendentry{\sffamily \tiny With $\nabla p$ \&  not adaptive resetting}

\addplot [color=mycolor3, mark=square*]
  table[row sep=crcr]{%
1	0.000277659\\
2	0.000277884\\
4	6.79e-05\\
8	6.23e-05\\
16	0.000593042\\
32	1.53574e+91\\
64	1.53574e+91\\
128	1.53574e+91\\
256	1.53574e+91\\
};
\addlegendentry{\sffamily \tiny Without $\nabla p$ \& not adaptive resetting}

\end{axis}
\end{tikzpicture}%


==> figures/Results/2D/ablations/ablation_implicit_vs_explicit_with_eps_proj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\linewidth,
height=0.5\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily \scriptsize Time (s)},
ymin=-0.0006,
ymax=0.0006,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily \scriptsize $\frac{\Delta{\mathcal{E}}}{\Delta t}$ (J/s)},
legend pos = south west,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.0416667	0.000279401\\
0.0833333	0.000322526\\
0.125	0.000246753\\
0.166667	0.000285487\\
0.208333	0.000268431\\
0.25	0.000318704\\
0.291667	0.000328463\\
0.333333	0.000294884\\
0.375	0.000301848\\
0.416667	0.00029791\\
0.458333	0.000335369\\
0.5	0.000357636\\
0.541667	0.000138401\\
0.583333	0.000325415\\
0.625	0.000502761\\
0.666667	0.000219077\\
0.708333	0.000334547\\
0.75	0.000148991\\
0.791667	0.000456769\\
0.833333	0.000201792\\
0.875	0.000318566\\
0.916667	0.000300684\\
0.958333	0.000292111\\
1	0.00033183\\
1.04167	0.000277116\\
1.08333	0.000301444\\
1.125	0.000329461\\
1.16667	0.000382148\\
1.20833	0.000149837\\
1.25	0.000332597\\
1.29167	0.000356097\\
1.33333	0.000304151\\
1.375	0.000229335\\
1.41667	0.000297863\\
1.45833	0.000260482\\
1.5	0.000261215\\
1.54167	0.000270148\\
1.58333	0.000270179\\
1.625	0.000195694\\
1.66667	0.000315452\\
1.70833	0.000237879\\
1.75	0.000300013\\
1.79167	0.000289076\\
1.83333	0.000238555\\
1.875	0.000286142\\
1.91667	0.000283914\\
1.95833	0.00029299\\
2	0.00021996\\
2.04167	0.0003128\\
2.08333	-7.95334e-06\\
2.125	0.000350193\\
2.16667	0.000267226\\
2.20833	0.000298412\\
2.25	0.000453658\\
2.29167	0.000132818\\
2.33333	0.000406965\\
2.375	0.000241817\\
2.41667	0.000284106\\
2.45833	0.000327578\\
2.5	0.000176555\\
2.54167	0.000371474\\
2.58333	0.000182423\\
2.625	0.000326132\\
2.66667	0.000292309\\
2.70833	0.00035868\\
2.75	3.65589e-05\\
2.79167	0.000256565\\
2.83333	0.000155685\\
2.875	0.000305788\\
2.91667	0.000174918\\
2.95833	0.0003906\\
3	0.000203158\\
3.04167	0.000300919\\
3.08333	0.000175381\\
3.125	0.000258979\\
3.16667	0.000120542\\
3.20833	0.000306171\\
3.25	3.21501e-05\\
3.29167	0.000465356\\
3.33333	0.000131367\\
3.375	0.0003303\\
3.41667	0.000211531\\
3.45833	0.000242775\\
3.5	0.00027881\\
3.54167	0.000246895\\
3.58333	0.000197667\\
3.625	7.02423e-05\\
3.66667	0.000273494\\
3.70833	0.000162464\\
3.75	0.000243092\\
3.79167	0.000180712\\
3.83333	0.000291296\\
3.875	0.000282541\\
3.91667	0.000217756\\
3.95833	0.00019567\\
4	0.000441723\\
4.04167	-3.93775e-05\\
4.08333	0.000322339\\
4.125	0.000284837\\
4.16667	0.000267628\\
4.20833	0.000162791\\
4.25	4.29798e-05\\
4.29167	0.000359486\\
4.33333	0.000214041\\
4.375	0.000149231\\
4.41667	0.000305229\\
4.45833	0.000203294\\
4.5	0.000103555\\
4.54167	0.000284176\\
4.58333	-1.39711e-05\\
4.625	0.000246476\\
4.66667	0.000259045\\
4.70833	0.000172909\\
4.75	0.00025767\\
4.79167	0.000157612\\
4.83333	0.000143776\\
4.875	0.000218203\\
4.91667	0.000260519\\
4.95833	0.00029886\\
5	6.73894e-05\\
5.04167	0.000372421\\
5.08333	9.65557e-05\\
5.125	0.000209843\\
5.16667	0.000163376\\
5.20833	0.000282347\\
5.25	8.6071e-05\\
5.29167	0.000152709\\
5.33333	0.000251796\\
5.375	0.000301939\\
5.41667	-2.12732e-05\\
5.45833	0.000233215\\
5.5	0.00016953\\
5.54167	0.000305973\\
5.58333	0.00023776\\
5.625	0.000190024\\
5.66667	0.000259408\\
5.70833	7.43382e-05\\
5.75	8.81654e-05\\
5.79167	0.000292722\\
5.83333	3.32416e-05\\
5.875	0.00029491\\
5.91667	0.00033402\\
5.95833	1.427e-05\\
6	0.000262974\\
6.04167	0.000173861\\
6.08333	0.000284546\\
6.125	0.000121252\\
6.16667	0.000315726\\
6.20833	0.000229078\\
6.25	0.000300081\\
6.29167	3.41485e-05\\
6.33333	0.00022074\\
6.375	0.000205443\\
6.41667	0.000180919\\
6.45833	0.000157563\\
6.5	0.00024018\\
6.54167	0.000182583\\
6.58333	0.000119598\\
6.625	0.000259935\\
6.66667	0.000135381\\
6.70833	0.000175279\\
6.75	0.000314889\\
6.79167	0.000138494\\
6.83333	0.000102791\\
6.875	0.000222212\\
6.91667	0.000204503\\
6.95833	0.000158815\\
7	0.000173739\\
7.04167	0.00020712\\
7.08333	0.000294256\\
7.125	0.000138574\\
7.16667	0.000169515\\
7.20833	0.000159283\\
7.25	0.000354265\\
7.29167	0.000101426\\
7.33333	0.000164256\\
7.375	0.00016641\\
7.41667	0.000156737\\
7.45833	0.000174629\\
7.5	0.00020408\\
7.54167	0.000165984\\
7.58333	0.000219459\\
7.625	0.000203795\\
7.66667	0.000246374\\
7.70833	0.000240054\\
7.75	0.000145515\\
7.79167	0.00025148\\
7.83333	0.000316455\\
7.875	6.32284e-05\\
7.91667	0.000405178\\
7.95833	1.92941e-05\\
8	0.000349179\\
8.04167	0.000151975\\
8.08333	0.000143311\\
8.125	0.000131557\\
8.16667	9.16751e-05\\
8.20833	0.000299766\\
8.25	0.000209371\\
8.29167	5.85514e-05\\
8.33333	0.000318923\\
8.375	9.55298e-05\\
8.41667	0.000203951\\
8.45833	0.000272789\\
8.5	0.000209854\\
8.54167	0.00017676\\
8.58333	0.000160257\\
8.625	9.53136e-05\\
8.66667	0.000393141\\
8.70833	0.000253299\\
8.75	0.000201037\\
8.79167	0.000143282\\
8.83333	0.000303924\\
8.875	0.000167866\\
8.91667	0.000140741\\
8.95833	0.000282096\\
9	0.000317743\\
9.04167	6.8914e-05\\
9.08333	0.000358083\\
9.125	-1.67773e-05\\
9.16667	0.000340029\\
9.20833	5.41635e-05\\
9.25	0.000338884\\
9.29167	5.41157e-05\\
9.33333	0.000361012\\
9.375	0.000140701\\
9.41667	0.000279488\\
9.45833	0.000300169\\
9.5	0.000169131\\
9.54167	0.000280976\\
9.58333	0.000152137\\
9.625	0.000295682\\
9.66667	0.000234885\\
9.70833	0.000274316\\
9.75	0.000284312\\
9.79167	0.00031033\\
9.83333	0.000205563\\
9.875	0.000273879\\
9.91667	0.000468784\\
9.95833	0.000146399\\
10	0.000205417\\
};
\addlegendentry{\sffamily \tiny Explicit integration without $\mathcal{E}$-based correction}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.0416667	0.00023838\\
0.0833333	0.0002385\\
0.125	0.000239011\\
0.166667	0.00023931\\
0.208333	0.000241032\\
0.25	0.000240956\\
0.291667	0.000241311\\
0.333333	0.000242214\\
0.375	0.000242469\\
0.416667	0.000243024\\
0.458333	0.000243314\\
0.5	0.000243625\\
0.541667	0.000243176\\
0.583333	0.000243213\\
0.625	0.000241902\\
0.666667	0.00024135\\
0.708333	0.000241088\\
0.75	0.000240754\\
0.791667	0.000241021\\
0.833333	0.000240175\\
0.875	0.000239286\\
0.916667	0.000238556\\
0.958333	0.000238661\\
1	0.000238224\\
1.04167	0.000236641\\
1.08333	0.000237087\\
1.125	0.000236984\\
1.16667	0.000235388\\
1.20833	0.000235328\\
1.25	0.000234555\\
1.29167	0.000233843\\
1.33333	0.000233999\\
1.375	0.000233524\\
1.41667	0.000233014\\
1.45833	0.000232354\\
1.5	0.000231774\\
1.54167	0.00023013\\
1.58333	0.000229747\\
1.625	0.000231057\\
1.66667	0.000228964\\
1.70833	0.00022797\\
1.75	0.000226346\\
1.79167	0.000225898\\
1.83333	0.000223799\\
1.875	0.000223029\\
1.91667	0.000224811\\
1.95833	0.000223004\\
2	0.000222177\\
2.04167	0.00022023\\
2.08333	0.000217246\\
2.125	0.000217142\\
2.16667	0.000216869\\
2.20833	0.000216611\\
2.25	0.000215866\\
2.29167	0.000214874\\
2.33333	0.000214207\\
2.375	0.000212197\\
2.41667	0.000211279\\
2.45833	0.000209503\\
2.5	0.0002088\\
2.54167	0.000207499\\
2.58333	0.00020672\\
2.625	0.000205961\\
2.66667	0.000205935\\
2.70833	0.000202433\\
2.75	0.000201273\\
2.79167	0.000201418\\
2.83333	0.000199805\\
2.875	0.000200047\\
2.91667	0.00019656\\
2.95833	0.00019647\\
3	0.000195915\\
3.04167	0.000195113\\
3.08333	0.000194334\\
3.125	0.000192346\\
3.16667	0.000192867\\
3.20833	0.000190389\\
3.25	0.000190973\\
3.29167	0.00019037\\
3.33333	0.000188896\\
3.375	0.000187828\\
3.41667	0.000187377\\
3.45833	0.000186608\\
3.5	0.000182554\\
3.54167	0.00018376\\
3.58333	0.000182013\\
3.625	0.00018019\\
3.66667	0.000179687\\
3.70833	0.000176226\\
3.75	0.000176893\\
3.79167	0.000177225\\
3.83333	0.000175189\\
3.875	0.000174612\\
3.91667	0.000174896\\
3.95833	0.000174151\\
4	0.000172079\\
4.04167	0.000170206\\
4.08333	0.000170612\\
4.125	0.000169949\\
4.16667	0.000167919\\
4.20833	0.000168001\\
4.25	0.000166279\\
4.29167	0.000166015\\
4.33333	0.000164461\\
4.375	0.00016515\\
4.41667	0.000163786\\
4.45833	0.000163214\\
4.5	0.000162189\\
4.54167	0.000161327\\
4.58333	0.000161163\\
4.625	0.000160605\\
4.66667	0.000159836\\
4.70833	0.000158404\\
4.75	0.000158328\\
4.79167	0.000156938\\
4.83333	0.000156642\\
4.875	0.000156291\\
4.91667	0.000154723\\
4.95833	0.000154387\\
5	0.000152399\\
5.04167	0.000154573\\
5.08333	0.000152939\\
5.125	0.00015042\\
5.16667	0.000150772\\
5.20833	0.000150271\\
5.25	0.000150114\\
5.29167	0.000148416\\
5.33333	0.000150145\\
5.375	0.000147937\\
5.41667	0.000148147\\
5.45833	0.000149344\\
5.5	0.000147103\\
5.54167	0.000147396\\
5.58333	0.000146709\\
5.625	0.000145575\\
5.66667	0.000145704\\
5.70833	0.000146438\\
5.75	0.000145823\\
5.79167	0.000145934\\
5.83333	0.000144343\\
5.875	0.000143672\\
5.91667	0.000142754\\
5.95833	0.000143427\\
6	0.000142514\\
6.04167	0.000142171\\
6.08333	0.000141948\\
6.125	0.000141212\\
6.16667	0.000141137\\
6.20833	0.000140666\\
6.25	0.000140928\\
6.29167	0.000142396\\
6.33333	0.000141791\\
6.375	0.000141461\\
6.41667	0.000141351\\
6.45833	0.000141514\\
6.5	0.000141241\\
6.54167	0.000141492\\
6.58333	0.000141373\\
6.625	0.00014066\\
6.66667	0.000140809\\
6.70833	0.000141036\\
6.75	0.000140835\\
6.79167	0.000140779\\
6.83333	0.000140739\\
6.875	0.000141172\\
6.91667	0.000141942\\
6.95833	0.000140836\\
7	0.000141084\\
7.04167	0.00014036\\
7.08333	0.000140577\\
7.125	0.000139821\\
7.16667	0.000140947\\
7.20833	0.000140941\\
7.25	0.000140701\\
7.29167	0.000141486\\
7.33333	0.000141523\\
7.375	0.000142788\\
7.41667	0.000142001\\
7.45833	0.0001428\\
7.5	0.00014264\\
7.54167	0.000144037\\
7.58333	0.000143436\\
7.625	0.000143805\\
7.66667	0.000144958\\
7.70833	0.000145746\\
7.75	0.000146199\\
7.79167	0.000146069\\
7.83333	0.000146616\\
7.875	0.000147473\\
7.91667	0.000146716\\
7.95833	0.000148462\\
8	0.000148914\\
8.04167	0.000149517\\
8.08333	0.000150351\\
8.125	0.000150701\\
8.16667	0.000151521\\
8.20833	0.000152651\\
8.25	0.000152151\\
8.29167	0.000153207\\
8.33333	0.000155351\\
8.375	0.000156867\\
8.41667	0.000156818\\
8.45833	0.000155967\\
8.5	0.000157268\\
8.54167	0.000156927\\
8.58333	0.000158213\\
8.625	0.000159199\\
8.66667	0.00016047\\
8.70833	0.000160947\\
8.75	0.000161085\\
8.79167	0.000162279\\
8.83333	0.000163967\\
8.875	0.000163904\\
8.91667	0.000166733\\
8.95833	0.000169065\\
9	0.000168797\\
9.04167	0.000168116\\
9.08333	0.000171055\\
9.125	0.000171074\\
9.16667	0.000172943\\
9.20833	0.000173987\\
9.25	0.000173975\\
9.29167	0.000176044\\
9.33333	0.000176756\\
9.375	0.000178057\\
9.41667	0.00018076\\
9.45833	0.000182264\\
9.5	0.000180306\\
9.54167	0.000182972\\
9.58333	0.000185688\\
9.625	0.000188916\\
9.66667	0.00018853\\
9.70833	0.000190191\\
9.75	0.000191285\\
9.79167	0.000193574\\
9.83333	0.000195484\\
9.875	0.000196727\\
9.91667	0.000197478\\
9.95833	0.000200417\\
10	0.000201971\\
};
\addlegendentry{\sffamily \tiny Explicit integration with $\mathcal{E}$-based correction}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.0416667	4.13134e-05\\
0.0833333	8.47037e-05\\
0.125	5.68167e-06\\
0.166667	4.56465e-05\\
0.208333	3.00711e-05\\
0.25	6.98085e-05\\
0.291667	0.000100319\\
0.333333	3.17145e-05\\
0.375	6.53691e-05\\
0.416667	6.18809e-05\\
0.458333	7.12538e-05\\
0.5	0.000120602\\
0.541667	-0.000106264\\
0.583333	9.89581e-05\\
0.625	0.000266386\\
0.666667	-2.57505e-05\\
0.708333	6.0744e-05\\
0.75	-8.76107e-05\\
0.791667	0.000215659\\
0.833333	-2.69854e-05\\
0.875	8.85313e-05\\
0.916667	5.25057e-05\\
0.958333	7.412e-05\\
1	7.62879e-05\\
1.04167	1.89782e-05\\
1.08333	0.00014066\\
1.125	5.79356e-05\\
1.16667	0.000119359\\
1.20833	-6.81656e-05\\
1.25	0.000101731\\
1.29167	0.000101568\\
1.33333	8.42207e-05\\
1.375	2.18809e-05\\
1.41667	4.68227e-05\\
1.45833	1.38204e-05\\
1.5	0.000106557\\
1.54167	9.35082e-06\\
1.58333	-3.90037e-06\\
1.625	1.9373e-05\\
1.66667	0.000121145\\
1.70833	2.97905e-05\\
1.75	-3.7251e-05\\
1.79167	0.000205943\\
1.83333	-1.01908e-05\\
1.875	2.48853e-05\\
1.91667	1.9298e-05\\
1.95833	6.90175e-05\\
2	-1.20155e-05\\
2.04167	2.51879e-05\\
2.08333	-4.74514e-06\\
2.125	0.000140986\\
2.16667	-0.000110631\\
2.20833	0.000180195\\
2.25	0.000148112\\
2.29167	-1.31551e-05\\
2.33333	8.77241e-05\\
2.375	3.87837e-05\\
2.41667	-8.42855e-05\\
2.45833	0.000143178\\
2.5	0.000115363\\
2.54167	4.51529e-05\\
2.58333	-8.31949e-05\\
2.625	9.50981e-05\\
2.66667	1.18871e-05\\
2.70833	0.000279139\\
2.75	-0.000223715\\
2.79167	0.000153194\\
2.83333	-7.52468e-05\\
2.875	-3.10033e-06\\
2.91667	1.3094e-05\\
2.95833	8.37536e-05\\
3	5.793e-05\\
3.04167	4.30783e-05\\
3.08333	8.15324e-06\\
3.125	8.36148e-05\\
3.16667	-2.87731e-05\\
3.20833	2.84792e-05\\
3.25	2.29049e-05\\
3.29167	8.4225e-05\\
3.33333	3.22901e-05\\
3.375	0.000194638\\
3.41667	-0.000148302\\
3.45833	6.34516e-05\\
3.5	3.82567e-05\\
3.54167	8.84772e-05\\
3.58333	5.84071e-05\\
3.625	-3.73315e-05\\
3.66667	5.16969e-05\\
3.70833	6.65289e-05\\
3.75	-8.93869e-06\\
3.79167	0.000231953\\
3.83333	-6.64998e-05\\
3.875	7.24138e-05\\
3.91667	-6.65455e-05\\
3.95833	6.18921e-05\\
4	3.16942e-05\\
4.04167	-3.77582e-05\\
4.08333	0.000157594\\
4.125	-2.04486e-05\\
4.16667	1.6411e-05\\
4.20833	-1.61667e-05\\
4.25	0.000146132\\
4.29167	-9.48031e-05\\
4.33333	6.35516e-05\\
4.375	-1.24254e-05\\
4.41667	9.37038e-05\\
4.45833	-9.54473e-05\\
4.5	0.00012543\\
4.54167	-0.000116875\\
4.58333	0.000179087\\
4.625	-4.44188e-05\\
4.66667	0.000116268\\
4.70833	-8.71802e-05\\
4.75	-1.53488e-05\\
4.79167	0.000126885\\
4.83333	8.79531e-05\\
4.875	6.85303e-05\\
4.91667	4.28051e-06\\
4.95833	-0.000120305\\
5	0.00023033\\
5.04167	5.85906e-06\\
5.08333	-3.49052e-06\\
5.125	6.65204e-05\\
5.16667	0.000130897\\
5.20833	-5.44594e-05\\
5.25	3.67096e-05\\
5.29167	-7.52031e-05\\
5.33333	0.000229532\\
5.375	-0.000118004\\
5.41667	9.37443e-05\\
5.45833	5.21969e-05\\
5.5	-6.51421e-05\\
5.54167	0.00011293\\
5.58333	9.87706e-06\\
5.625	0.000111088\\
5.66667	0.000124533\\
5.70833	-5.85058e-05\\
5.75	0.000156022\\
5.79167	9.80934e-05\\
5.83333	0.000157284\\
5.875	-0.000125669\\
5.91667	3.53543e-05\\
5.95833	0.000208834\\
6	-4.60035e-05\\
6.04167	-0.000110503\\
6.08333	0.000139936\\
6.125	8.24555e-05\\
6.16667	2.64351e-05\\
6.20833	5.80576e-05\\
6.25	-1.065e-05\\
6.29167	7.62504e-05\\
6.33333	6.94665e-05\\
6.375	3.74268e-05\\
6.41667	5.85529e-05\\
6.45833	5.84842e-05\\
6.5	0.00013712\\
6.54167	-9.82714e-06\\
6.58333	0.000136386\\
6.625	3.65246e-05\\
6.66667	-1.46397e-05\\
6.70833	8.06366e-05\\
6.75	0.000120029\\
6.79167	2.14535e-07\\
6.83333	0.000147154\\
6.875	-2.29907e-05\\
6.91667	0.000163871\\
6.95833	0.000109977\\
7	-6.23977e-05\\
7.04167	7.99795e-05\\
7.08333	0.000196891\\
7.125	6.53469e-06\\
7.16667	0.000191662\\
7.20833	-6.28374e-05\\
7.25	0.000220511\\
7.29167	-3.58399e-05\\
7.33333	4.29026e-05\\
7.375	1.07064e-05\\
7.41667	1.45312e-06\\
7.45833	0.000182299\\
7.5	-5.51681e-05\\
7.54167	0.000140593\\
7.58333	1.1362e-05\\
7.625	5.37978e-06\\
7.66667	9.28559e-05\\
7.70833	3.82512e-05\\
7.75	3.0439e-05\\
7.79167	9.95348e-05\\
7.83333	-9.3101e-05\\
7.875	3.22667e-05\\
7.91667	-4.39678e-06\\
7.95833	8.84191e-05\\
8	4.31607e-05\\
8.04167	0.000176033\\
8.08333	6.51858e-05\\
8.125	-7.07522e-07\\
8.16667	5.53938e-05\\
8.20833	-2.16066e-05\\
8.25	7.16996e-05\\
8.29167	0.000105328\\
8.33333	-7.5665e-05\\
8.375	0.000102117\\
8.41667	7.8214e-05\\
8.45833	0.000139784\\
8.5	0.000141335\\
8.54167	4.17128e-05\\
8.58333	0.000107933\\
8.625	4.36748e-05\\
8.66667	-3.34545e-05\\
8.70833	6.55932e-05\\
8.75	0.000113553\\
8.79167	2.88254e-05\\
8.83333	0.000153856\\
8.875	2.58509e-05\\
8.91667	8.44008e-05\\
8.95833	7.54468e-05\\
9	5.84725e-05\\
9.04167	8.43515e-05\\
9.08333	7.90956e-05\\
9.125	9.44464e-05\\
9.16667	2.95262e-05\\
9.20833	5.78107e-05\\
9.25	8.10102e-05\\
9.29167	-5.60575e-05\\
9.33333	7.70104e-05\\
9.375	1.42895e-05\\
9.41667	8.72425e-05\\
9.45833	0.000174195\\
9.5	0.000204264\\
9.54167	3.346e-05\\
9.58333	-0.000122584\\
9.625	0.000229129\\
9.66667	-2.35562e-05\\
9.70833	9.7975e-05\\
9.75	-1.91315e-05\\
9.79167	0.000134364\\
9.83333	0.00010096\\
9.875	-1.79263e-05\\
9.91667	9.10607e-05\\
9.95833	-2.28335e-05\\
10	-2.41746e-05\\
};
\addlegendentry{\sffamily \tiny Implicit integration without $\mathcal{E}$-based correction}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0\\
0.0416667	5.68303e-10\\
0.0833333	4.32729e-10\\
0.125	4.44013e-10\\
0.166667	4.74778e-10\\
0.208333	4.32721e-10\\
0.25	4.53706e-10\\
0.291667	5.2413e-10\\
0.333333	4.19638e-10\\
0.375	5.76254e-10\\
0.416667	5.26216e-10\\
0.458333	4.76984e-10\\
0.5	7.25782e-10\\
0.541667	4.3733e-10\\
0.583333	6.28956e-10\\
0.625	6.48257e-10\\
0.666667	4.50227e-10\\
0.708333	7.19638e-10\\
0.75	4.96203e-10\\
0.791667	6.14916e-10\\
0.833333	4.40466e-10\\
0.875	5.26051e-10\\
0.916667	5.26715e-10\\
0.958333	7.04314e-10\\
1	5.72987e-10\\
1.04167	4.92196e-10\\
1.08333	6.68841e-10\\
1.125	4.6732e-10\\
1.16667	4.60813e-10\\
1.20833	3.81969e-10\\
1.25	8.05401e-10\\
1.29167	1.05215e-09\\
1.33333	5.5457e-10\\
1.375	5.18956e-10\\
1.41667	6.4688e-10\\
1.45833	4.89475e-10\\
1.5	5.14207e-10\\
1.54167	4.62193e-10\\
1.58333	7.04423e-10\\
1.625	5.87986e-10\\
1.66667	6.8255e-10\\
1.70833	6.95329e-10\\
1.75	7.4125e-10\\
1.79167	6.8032e-10\\
1.83333	5.23712e-10\\
1.875	5.29971e-10\\
1.91667	9.1542e-10\\
1.95833	5.22387e-10\\
2	4.67874e-10\\
2.04167	7.37634e-10\\
2.08333	1.13424e-09\\
2.125	4.9567e-10\\
2.16667	5.08612e-10\\
2.20833	4.4749e-10\\
2.25	5.0429e-10\\
2.29167	5.00565e-10\\
2.33333	1.00092e-09\\
2.375	5.15694e-10\\
2.41667	4.84023e-10\\
2.45833	5.84242e-10\\
2.5	4.85894e-10\\
2.54167	5.71743e-10\\
2.58333	4.63118e-10\\
2.625	4.58036e-10\\
2.66667	4.92952e-10\\
2.70833	5.62856e-10\\
2.75	5.7632e-10\\
2.79167	7.28937e-10\\
2.83333	7.5971e-10\\
2.875	5.54993e-10\\
2.91667	5.85745e-10\\
2.95833	5.36328e-10\\
3	7.02156e-10\\
3.04167	5.77082e-10\\
3.08333	5.14298e-10\\
3.125	8.27498e-10\\
3.16667	6.37423e-10\\
3.20833	7.60227e-10\\
3.25	7.71338e-10\\
3.29167	6.23027e-10\\
3.33333	4.56331e-10\\
3.375	6.62654e-10\\
3.41667	6.04594e-10\\
3.45833	5.33046e-10\\
3.5	1.07306e-09\\
3.54167	5.56014e-10\\
3.58333	5.23275e-10\\
3.625	5.21777e-10\\
3.66667	5.12971e-10\\
3.70833	5.60181e-10\\
3.75	5.63301e-10\\
3.79167	7.88066e-10\\
3.83333	5.53824e-10\\
3.875	5.19299e-10\\
3.91667	5.42414e-10\\
3.95833	6.30973e-10\\
4	6.21175e-10\\
4.04167	5.61641e-10\\
4.08333	3.11913e-10\\
4.125	5.31085e-10\\
4.16667	4.80767e-10\\
4.20833	6.05574e-10\\
4.25	6.7769e-10\\
4.29167	4.38646e-10\\
4.33333	6.73107e-10\\
4.375	3.7697e-10\\
4.41667	9.30072e-10\\
4.45833	4.59798e-10\\
4.5	4.91303e-10\\
4.54167	7.10733e-10\\
4.58333	5.82089e-10\\
4.625	3.31996e-10\\
4.66667	6.32702e-10\\
4.70833	5.01061e-10\\
4.75	5.4024e-10\\
4.79167	5.21506e-10\\
4.83333	-3.50384e-10\\
4.875	5.26541e-10\\
4.91667	5.3368e-10\\
4.95833	9.24165e-10\\
5	6.35516e-10\\
5.04167	5.51346e-10\\
5.08333	4.51292e-10\\
5.125	4.00328e-10\\
5.16667	-4.67882e-10\\
5.20833	4.38636e-10\\
5.25	3.97296e-10\\
5.29167	5.19374e-10\\
5.33333	4.81194e-10\\
5.375	4.78782e-10\\
5.41667	6.0178e-10\\
5.45833	6.47485e-10\\
5.5	-3.25779e-10\\
5.54167	-3.39667e-10\\
5.58333	4.35548e-10\\
5.625	5.2239e-10\\
5.66667	4.14285e-10\\
5.70833	-3.6959e-10\\
5.75	-3.57322e-10\\
5.79167	5.25121e-10\\
5.83333	3.71455e-10\\
5.875	-3.67357e-10\\
5.91667	-3.17248e-10\\
5.95833	3.46339e-10\\
6	-3.37138e-10\\
6.04167	4.45683e-10\\
6.08333	5.10549e-10\\
6.125	5.04834e-10\\
6.16667	7.25689e-10\\
6.20833	5.08905e-10\\
6.25	3.98279e-10\\
6.29167	6.90189e-10\\
6.33333	-3.96643e-10\\
6.375	6.11868e-10\\
6.41667	-3.63832e-10\\
6.45833	5.80597e-10\\
6.5	-3.01788e-10\\
6.54167	3.65486e-10\\
6.58333	3.31186e-10\\
6.625	-2.91364e-10\\
6.66667	3.25318e-10\\
6.70833	6.00096e-10\\
6.75	3.3296e-10\\
6.79167	3.33168e-10\\
6.83333	-3.01132e-10\\
6.875	3.8898e-10\\
6.91667	4.32782e-10\\
6.95833	4.54594e-10\\
7	-5.05782e-10\\
7.04167	3.6263e-10\\
7.08333	4.05875e-10\\
7.125	-3.10722e-10\\
7.16667	4.82156e-10\\
7.20833	-2.82734e-10\\
7.25	3.68745e-10\\
7.29167	2.72643e-10\\
7.33333	-4.16893e-10\\
7.375	3.02094e-10\\
7.41667	2.87549e-10\\
7.45833	-2.885e-10\\
7.5	3.03208e-10\\
7.54167	-5.37573e-10\\
7.58333	2.70666e-10\\
7.625	5.11612e-10\\
7.66667	-3.77738e-10\\
7.70833	4.18138e-10\\
7.75	4.1854e-10\\
7.79167	4.31127e-10\\
7.83333	3.89984e-10\\
7.875	2.7975e-10\\
7.91667	4.01607e-10\\
7.95833	4.54679e-10\\
8	3.46432e-10\\
8.04167	3.51663e-10\\
8.08333	4.52521e-10\\
8.125	4.48798e-10\\
8.16667	3.155e-10\\
8.20833	5.19446e-10\\
8.25	4.53666e-10\\
8.29167	4.61687e-10\\
8.33333	4.39004e-10\\
8.375	5.3712e-10\\
8.41667	6.21274e-10\\
8.45833	5.32443e-10\\
8.5	3.9174e-10\\
8.54167	5.19704e-10\\
8.58333	7.97922e-10\\
8.625	3.55867e-10\\
8.66667	9.07527e-10\\
8.70833	3.81077e-10\\
8.75	4.41132e-10\\
8.79167	3.90352e-10\\
8.83333	4.67951e-10\\
8.875	4.2037e-10\\
8.91667	4.77157e-10\\
8.95833	5.30072e-10\\
9	7.70927e-10\\
9.04167	5.50911e-10\\
9.08333	4.44383e-10\\
9.125	3.69672e-10\\
9.16667	4.02998e-10\\
9.20833	9.5037e-10\\
9.25	5.57503e-10\\
9.29167	6.64343e-10\\
9.33333	5.60517e-10\\
9.375	9.21969e-10\\
9.41667	5.78729e-10\\
9.45833	2.75691e-10\\
9.5	8.33096e-10\\
9.54167	4.47277e-10\\
9.58333	4.95731e-10\\
9.625	6.02201e-10\\
9.66667	6.4077e-10\\
9.70833	5.77709e-10\\
9.75	4.05787e-10\\
9.79167	5.63016e-10\\
9.83333	5.0085e-10\\
9.875	4.99731e-10\\
9.91667	4.64834e-10\\
9.95833	6.13341e-10\\
10	6.96731e-10\\
};
\addlegendentry{\sffamily \tiny Implicit integration with $\mathcal{E}$-based correction (Ours)}

\end{axis}
\end{tikzpicture}%

==> figures/Results/2D/casimir_under_refinement/with_and_without_exact_grad_p_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=0.35\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=4,
ymin=0.995,
ymax=1.035,
% axis background/.style={fill=white},
ylabel={\scriptsize \sffamily $\mathcal{W}^2/\mathcal{W}^2_0$},
xlabel={\scriptsize \sffamily Time (s)},
% axis x line*=bottom,
% axis y line*=left,
% legend pos = south west,
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=diamond, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
0.0416667	1.0000126531986\\
0.0833333	1.00006832727245\\
0.125	1.00016449158183\\
0.166667	1.00030114612673\\
0.208333	1.00047576026744\\
0.25	1.00068327272451\\
0.291667	1.00092368349795\\
0.333333	1.00119193130832\\
0.375	1.00148295487616\\
0.416667	1.00179675420149\\
0.458333	1.00213079864459\\
0.5	1.00248002692601\\
0.541667	1.00283937776631\\
0.583333	1.00321138180521\\
0.625	1.00359350840299\\
0.666667	1.00398069628021\\
0.708333	1.00437294543688\\
0.75	1.00477025587298\\
0.791667	1.00517515822825\\
0.833333	1.00558259122324\\
0.875	1.00599508549766\\
0.916667	1.00641517169125\\
0.958333	1.006842849804\\
1	1.00727811983591\\
1.04167	1.00772604306643\\
1.08333	1.00818661949554\\
1.125	1.00865984912326\\
1.16667	1.00915585450846\\
1.20833	1.00966957437171\\
1.25	1.01020860063215\\
1.29167	1.01077799456925\\
1.33333	1.01137775618299\\
1.375	1.01201547739253\\
1.41667	1.01269621947732\\
1.45833	1.0134250437168\\
1.5	1.01420448075069\\
1.54167	1.01504465313787\\
1.58333	1.01594556087833\\
1.625	1.01691479589125\\
1.66667	1.01795488881634\\
1.70833	1.01906837029333\\
1.75	1.02025777096192\\
1.79167	1.02152309082213\\
1.83333	1.02287192179311\\
1.875	1.0242966719557\\
1.91667	1.02579987194963\\
1.95833	1.02737392985573\\
2	1.02901378439456\\
2.04167	1.03071943556612\\
2.08333	1.03248329145125\\
2.125	1.00393514476525\\
2.16667	1.00399588011854\\
2.20833	1.00410469762651\\
2.25	1.00425906664946\\
2.29167	1.00446151782709\\
2.33333	1.00470698987997\\
2.375	1.00499801344782\\
2.41667	1.00533205789091\\
2.45833	1.00570406192982\\
2.5	1.00611402556452\\
2.54167	1.00655435687587\\
2.58333	1.00702505586387\\
2.625	1.00752106124907\\
2.66667	1.00803984239176\\
2.70833	1.00857380737277\\
2.75	1.0091229561921\\
2.79167	1.00967969693059\\
2.83333	1.01024402958824\\
2.875	1.01080836224589\\
2.91667	1.01137269490354\\
2.95833	1.01193196628176\\
3	1.01248617638053\\
3.04167	1.01303026392042\\
3.08333	1.01356422890142\\
3.125	1.01408807132355\\
3.16667	1.01459926054707\\
3.20833	1.01510032721172\\
3.25	1.01558874067776\\
3.29167	1.01606703158491\\
3.33333	1.01653519993319\\
3.375	1.01699577636231\\
3.41667	1.01745129151198\\
3.45833	1.01790680666166\\
3.5	1.01836232181133\\
3.54167	1.01882289824045\\
3.58333	1.01929106658872\\
3.625	1.0197718881356\\
3.66667	1.02027042416052\\
3.70833	1.02079173594293\\
3.75	1.02134341540198\\
3.79167	1.02192293189795\\
3.83333	1.02254040798974\\
3.875	1.02319584367732\\
3.91667	1.0238993615196\\
3.95833	1.02465096151656\\
4	1.02545064366821\\
4.04167	1.02629840797455\\
4.08333	1.02720437699446\\
4.125	1.02816095880878\\
4.16667	1.02917321469694\\
};

\addplot [color=mycolor2, mark=*, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
0.0416667	0.999997469225786\\
0.0833333	0.999994938451571\\
0.125	0.999987346128928\\
0.166667	0.999982284580499\\
0.208333	0.999974692257856\\
0.25	0.999969630709427\\
0.291667	0.999967099935212\\
0.333333	0.999964569160998\\
0.375	0.999967099935212\\
0.416667	0.999972161483641\\
0.458333	0.99997722303207\\
0.5	0.999984815354713\\
0.541667	0.999992407677357\\
0.583333	1\\
0.625	1.00000759232264\\
0.666667	1.00001265387107\\
0.708333	1.0000177154195\\
0.75	1.00002277696793\\
0.791667	1.00002783851636\\
0.833333	1.000035430839\\
0.875	1.00004049238743\\
0.916667	1.00005061548429\\
0.958333	1.00006073858115\\
1	1.00007339245222\\
1.04167	1.00009110787172\\
1.08333	1.00011135406544\\
1.125	1.00013413103337\\
1.16667	1.00016196954972\\
1.20833	1.00019486961451\\
1.25	1.00023030045351\\
1.29167	1.00027332361516\\
1.33333	1.00032140832523\\
1.375	1.00037455458374\\
1.41667	1.00043276239067\\
1.45833	1.00049603174603\\
1.5	1.00056436264982\\
1.54167	1.00063775510204\\
1.58333	1.0007187398769\\
1.625	1.00080984774862\\
1.66667	1.00091360949142\\
1.70833	1.00103002510528\\
1.75	1.00116668691286\\
1.79167	1.00132359491416\\
1.83333	1.00150074910917\\
1.875	1.00170574182054\\
1.91667	1.00193604227405\\
1.95833	1.00219165046971\\
2	1.0024700356333\\
2.04167	1.00277372853903\\
2.08333	1.00309766763848\\
2.125	1.00001265387107\\
2.16667	1.00001012309686\\
2.20833	1.00000506154843\\
2.25	1\\
2.29167	0.999992407677357\\
2.33333	0.999984815354713\\
2.375	0.999979753806284\\
2.41667	0.99997722303207\\
2.45833	0.99997722303207\\
2.5	0.99997722303207\\
2.54167	0.999982284580499\\
2.58333	0.999989876903142\\
2.625	0.999994938451571\\
2.66667	1.00000253077421\\
2.70833	1.00001012309686\\
2.75	1.0000177154195\\
2.79167	1.00002530774214\\
2.83333	1.00003036929057\\
2.875	1.000035430839\\
2.91667	1.00004049238743\\
2.95833	1.00004555393586\\
3	1.0000531462585\\
3.04167	1.00006326935536\\
3.08333	1.00007339245222\\
3.125	1.00008857709751\\
3.16667	1.00010629251701\\
3.20833	1.00012653871072\\
3.25	1.00014931567865\\
3.29167	1.00017715419501\\
3.33333	1.0002100542598\\
3.375	1.00024801587302\\
3.41667	1.00028850826045\\
3.45833	1.00033659297052\\
3.5	1.00038973922903\\
3.54167	1.00044541626174\\
3.58333	1.00050615484289\\
3.625	1.00057195497247\\
3.66667	1.00064028587626\\
3.70833	1.00071620910269\\
3.75	1.00079972465177\\
3.79167	1.0008933632977\\
3.83333	1.00099965581471\\
3.875	1.001121132977\\
3.91667	1.0012603255588\\
3.95833	1.00141976433431\\
4	1.00160451085196\\
4.04167	1.00181203433754\\
4.08333	1.00204233479106\\
4.125	1.0022954122125\\
4.16667	1.00257379737609\\
};

\addplot [color=mycolor3, mark=o, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
0.0416667	1\\
0.0833333	1.00000253069736\\
0.125	1.00000506139472\\
0.166667	1.00000759209208\\
0.208333	1.00000759209208\\
0.25	1.00000759209208\\
0.291667	1.00000759209208\\
0.333333	1.00000759209208\\
0.375	1.00000759209208\\
0.416667	1.00000759209208\\
0.458333	1.00000759209208\\
0.5	1.00001012278944\\
0.541667	1.00001012278944\\
0.583333	1.00001012278944\\
0.625	1.00001012278944\\
0.666667	1.00001012278944\\
0.708333	1.00001012278944\\
0.75	1.00001012278944\\
0.791667	1.00001265348679\\
0.833333	1.00001265348679\\
0.875	1.00001265348679\\
0.916667	1.00001265348679\\
0.958333	1.00001265348679\\
1	1.00001265348679\\
1.04167	1.00001265348679\\
1.08333	1.00001265348679\\
1.125	1.00001265348679\\
1.16667	1.00001518418415\\
1.20833	1.00002024557887\\
1.25	1.00002277627623\\
1.29167	1.00002783767095\\
1.33333	1.00003542976303\\
1.375	1.0000430218551\\
1.41667	1.00005314464454\\
1.45833	1.00006326743397\\
1.5	1.00007339022341\\
1.54167	1.00008351301285\\
1.58333	1.00009110510492\\
1.625	1.000098697197\\
1.66667	1.00010881998644\\
1.70833	1.00011641207851\\
1.75	1.00012653486795\\
1.79167	1.00013412696003\\
1.83333	1.0001417190521\\
1.875	1.00014678044682\\
1.91667	1.00015184184154\\
1.95833	1.00016196463097\\
2	1.00017208742041\\
2.04167	1.00018727160456\\
2.08333	1.00021004788079\\
2.125	1.00001265348679\\
2.16667	1.00001518418415\\
2.20833	1.00001771488151\\
2.25	1.00002024557887\\
2.29167	1.00002024557887\\
2.33333	1.00002024557887\\
2.375	1.00002024557887\\
2.41667	1.00002024557887\\
2.45833	1.00002024557887\\
2.5	1.00002024557887\\
2.54167	1.00002277627623\\
2.58333	1.00002277627623\\
2.625	1.00002277627623\\
2.66667	1.00002277627623\\
2.70833	1.00002277627623\\
2.75	1.00002277627623\\
2.79167	1.00002277627623\\
2.83333	1.00002277627623\\
2.875	1.00002530697359\\
2.91667	1.00002530697359\\
2.95833	1.00002530697359\\
3	1.00002530697359\\
3.04167	1.00002530697359\\
3.08333	1.00002530697359\\
3.125	1.00002530697359\\
3.16667	1.00002530697359\\
3.20833	1.00002530697359\\
3.25	1.00002783767095\\
3.29167	1.00003036836831\\
3.33333	1.00003289906567\\
3.375	1.00003796046038\\
3.41667	1.0000430218551\\
3.45833	1.00004808324982\\
3.5	1.0000556753419\\
3.54167	1.00006579813133\\
3.58333	1.00007592092077\\
3.625	1.0000860437102\\
3.66667	1.00009363580228\\
3.70833	1.00010122789436\\
3.75	1.00011135068379\\
3.79167	1.00011894277587\\
3.83333	1.00012653486795\\
3.875	1.00013412696003\\
3.91667	1.0001417190521\\
3.95833	1.00014931114418\\
4	1.0001543725389\\
4.04167	1.00016196463097\\
4.08333	1.00016955672305\\
4.125	1.00018221020985\\
4.16667	1.00019486369664\\
};

\addplot [color=mycolor4, mark=square, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
0.0416667	1\\
0.0833333	1\\
0.125	1\\
0.166667	1\\
0.208333	1\\
0.25	1\\
0.291667	1\\
0.333333	1\\
0.375	1\\
0.416667	1\\
0.458333	1\\
0.5	1\\
0.541667	1\\
0.583333	1\\
0.625	1\\
0.666667	1\\
0.708333	1\\
0.75	1\\
0.791667	1\\
0.833333	1\\
0.875	1\\
0.916667	1\\
0.958333	1\\
1	1\\
1.04167	1\\
1.08333	1\\
1.125	1\\
1.16667	1\\
1.20833	1\\
1.25	1\\
1.29167	1\\
1.33333	1\\
1.375	1\\
1.41667	1.00000253064612\\
1.45833	1.00000253064612\\
1.5	1.00000253064612\\
1.54167	1.00000253064612\\
1.58333	1.00000506129225\\
1.625	1.00000506129225\\
1.66667	1.00000759193837\\
1.70833	1.0000101225845\\
1.75	1.00001518387675\\
1.79167	1.000020245169\\
1.83333	1.00003036775349\\
1.875	1.00004555163024\\
1.91667	1.00006326615311\\
1.95833	1.00008857261436\\
2	1.0001240016601\\
2.04167	1.00018473716709\\
2.08333	1.00029355495045\\
2.125	1.00001518387675\\
2.16667	1.00001518387675\\
2.20833	1.00001265323062\\
2.25	1.00001265323062\\
2.29167	1.00001265323062\\
2.33333	1.00001265323062\\
2.375	1.00001265323062\\
2.41667	1.00001265323062\\
2.45833	1.00001265323062\\
2.5	1.00001518387675\\
2.54167	1.00001518387675\\
2.58333	1.00001518387675\\
2.625	1.00001518387675\\
2.66667	1.00001518387675\\
2.70833	1.00001518387675\\
2.75	1.00001518387675\\
2.79167	1.00001518387675\\
2.83333	1.00001518387675\\
2.875	1.00001518387675\\
2.91667	1.00001518387675\\
2.95833	1.00001518387675\\
3	1.00001518387675\\
3.04167	1.00001518387675\\
3.08333	1.00001518387675\\
3.125	1.00001518387675\\
3.16667	1.00001518387675\\
3.20833	1.00001518387675\\
3.25	1.00001518387675\\
3.29167	1.00001518387675\\
3.33333	1.00001518387675\\
3.375	1.00001518387675\\
3.41667	1.00001518387675\\
3.45833	1.00001518387675\\
3.5	1.00001518387675\\
3.54167	1.00001518387675\\
3.58333	1.00001518387675\\
3.625	1.00001518387675\\
3.66667	1.00001518387675\\
3.70833	1.00001771452287\\
3.75	1.000020245169\\
3.79167	1.000020245169\\
3.83333	1.00002277581512\\
3.875	1.00002783710737\\
3.91667	1.00003289839962\\
3.95833	1.00004049033799\\
4	1.00005314356862\\
4.04167	1.00007085809149\\
4.08333	1.00009110326048\\
4.125	1.00012147101398\\
4.16667	1.0001746145826\\
};

\addplot [color=mycolor5, mark=triangle, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
0.0416667	1\\
0.0833333	1\\
0.125	1\\
0.166667	1\\
0.208333	1\\
0.25	1\\
0.291667	1\\
0.333333	1\\
0.375	1\\
0.416667	1\\
0.458333	1\\
0.5	1\\
0.541667	1\\
0.583333	1\\
0.625	1\\
0.666667	1\\
0.708333	1\\
0.75	1\\
0.791667	1\\
0.833333	1\\
0.875	1\\
0.916667	1\\
0.958333	1\\
1	1\\
1.04167	1\\
1.08333	1\\
1.125	1\\
1.16667	1\\
1.20833	1\\
1.25	1\\
1.29167	1\\
1.33333	1\\
1.375	1\\
1.41667	1\\
1.45833	1\\
1.5	1\\
1.54167	1\\
1.58333	1\\
1.625	1\\
1.66667	1\\
1.70833	1\\
1.75	1.00000253063972\\
1.79167	1.00000253063972\\
1.83333	1.00000506127944\\
1.875	1.00000759191916\\
1.91667	1.00001012255888\\
1.95833	1.00001518383832\\
2	1.00002277575748\\
2.04167	1.00003289831637\\
2.08333	1.00004555151497\\
2.125	1.0000126531986\\
2.16667	1.0000126531986\\
2.20833	1.0000126531986\\
2.25	1.0000126531986\\
2.29167	1.0000126531986\\
2.33333	1.0000126531986\\
2.375	1.0000126531986\\
2.41667	1.0000126531986\\
2.45833	1.0000126531986\\
2.5	1.0000126531986\\
2.54167	1.0000126531986\\
2.58333	1.0000126531986\\
2.625	1.0000126531986\\
2.66667	1.0000126531986\\
2.70833	1.0000126531986\\
2.75	1.0000126531986\\
2.79167	1.0000126531986\\
2.83333	1.0000126531986\\
2.875	1.0000126531986\\
2.91667	1.0000126531986\\
2.95833	1.0000126531986\\
3	1.0000126531986\\
3.04167	1.0000126531986\\
3.08333	1.0000126531986\\
3.125	1.0000126531986\\
3.16667	1.0000126531986\\
3.20833	1.0000126531986\\
3.25	1.0000126531986\\
3.29167	1.0000126531986\\
3.33333	1.0000126531986\\
3.375	1.0000126531986\\
3.41667	1.0000126531986\\
3.45833	1.0000126531986\\
3.5	1.0000126531986\\
3.54167	1.0000126531986\\
3.58333	1.0000126531986\\
3.625	1.0000126531986\\
3.66667	1.0000126531986\\
3.70833	1.0000126531986\\
3.75	1.0000126531986\\
3.79167	1.0000126531986\\
3.83333	1.00001518383832\\
3.875	1.00001518383832\\
3.91667	1.00001518383832\\
3.95833	1.00001771447804\\
4	1.00002024511776\\
4.04167	1.00002277575748\\
4.08333	1.00003036767664\\
4.125	1.00003542895609\\
4.16667	1.00004555151497\\
};

\addplot [color=mycolor6, dashed]
  table[row sep=crcr]{%
0	1\\
0.0416667	1\\
0.0833333	1\\
0.125	1\\
0.166667	1\\
0.208333	1\\
0.25	1\\
0.291667	1\\
0.333333	1\\
0.375	1\\
0.416667	1\\
0.458333	1\\
0.5	1\\
0.541667	1\\
0.583333	1\\
0.625	1\\
0.666667	1\\
0.708333	1\\
0.75	1\\
0.791667	1\\
0.833333	1\\
0.875	1\\
0.916667	1\\
0.958333	1\\
1	1\\
1.04167	1\\
1.08333	1\\
1.125	1\\
1.16667	1\\
1.20833	1\\
1.25	1\\
1.29167	1\\
1.33333	1\\
1.375	1\\
1.41667	1\\
1.45833	1\\
1.5	1\\
1.54167	1\\
1.58333	1\\
1.625	1\\
1.66667	1\\
1.70833	1\\
1.75	1\\
1.79167	1\\
1.83333	1\\
1.875	1\\
1.91667	1\\
1.95833	1\\
2	1\\
2.04167	1\\
2.08333	1\\
2.125	1\\
2.16667	1\\
2.20833	1\\
2.25	1\\
2.29167	1\\
2.33333	1\\
2.375	1\\
2.41667	1\\
2.45833	1\\
2.5	1\\
2.54167	1\\
2.58333	1\\
2.625	1\\
2.66667	1\\
2.70833	1\\
2.75	1\\
2.79167	1\\
2.83333	1\\
2.875	1\\
2.91667	1\\
2.95833	1\\
3	1\\
3.04167	1\\
3.08333	1\\
3.125	1\\
3.16667	1\\
3.20833	1\\
3.25	1\\
3.29167	1\\
3.33333	1\\
3.375	1\\
3.41667	1\\
3.45833	1\\
3.5	1\\
3.54167	1\\
3.58333	1\\
3.625	1\\
3.66667	1\\
3.70833	1\\
3.75	1\\
3.79167	1\\
3.83333	1\\
3.875	1\\
3.91667	1\\
3.95833	1\\
4	1\\
4.04167	1\\
4.08333	1\\
4.125	1\\
4.16667	1\\
};

\end{axis}
\end{tikzpicture}%

==> figures/Results/2D/convergence/convergence2d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.2900,0.69400,0.2500}%
%
\begin{tikzpicture}

\begin{loglogaxis}[%
width=0.8\linewidth,
height=0.5\linewidth,
at={(0,0)},
scale only axis,
xmin=8,
xmax=128,
log basis x=2,
log basis y=10,
ymin=1e-07,
ymax=1,
xminorticks=true,
yminorticks=true,
ymajorticks=true,
% ytick style={draw=none},
% xtick={8,16,32,64,128},
% xticklabels={$2^3$, $2^4$, $2^5$, $2^6$, $2^7$},
% xtick style={draw=none},
% ytick={0.1,0.01,1e-3,1e-4,1e-5,1e-6,1e-7},
% yticklabels={$10^{-1}$, $10^{-2}$, $10^{-3}$, $10^{-4}$, $10^{-5}$, $10^{-6}$, $10^{-7}$},
% axis background/.style={fill=white},
xminorgrids=true,
xmajorgrids=true,
yminorgrids=true,
ymajorgrids=true,
% minor tick num = 9,
max space between ticks=1,
xlabel={\scriptsize \sffamily Spatio-temporal resolution},
ylabel={\scriptsize \sffamily Simulation accuracy},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
legend pos = south west,
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, mark size=1.5pt]
  table[row sep=crcr]{%
8	0.00870778\\
16	0.000564607\\
32	5.50643e-05\\
64	6.14164e-06\\
128	7.31478e-07\\
};
\addlegendentry{\scriptsize \sffamily $L^2$ error in CO-FLIP (Ours)}
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}, mark size=1.5pt]
  table[row sep=crcr]{%
8	0.0131315\\
16	0.00078327\\
32	7.41315e-05\\
64	8.40112e-06\\
128	1.04205e-06\\
};
\addlegendentry{\scriptsize \sffamily $L_\text{inf}$ error in CO-FLIP (Ours)}
\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}, mark size=1.5pt]
  table[row sep=crcr]{%
8	0.120823\\
16	0.0291132\\
32	0.00704491\\
64	0.00172607\\
128	0.000427043\\
};
\addlegendentry{\scriptsize \sffamily $L^2$ error in traditional methods}
\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}, mark size=1.5pt]
  table[row sep=crcr]{%
8	0.151\\
16	0.0396795\\
32	0.00984635\\
64	0.00244569\\
128	0.000610298\\
};
\addlegendentry{\scriptsize \sffamily $L_\text{inf}$ error in traditional methods}
\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
22	0.0005\\
44	6.25e-05\\
88	7.8125e-06\\
};
\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
22	0.05\\
44	0.0125\\
88	0.003125\\
};
\end{loglogaxis}
\end{tikzpicture}%

==> figures/Results/2D/leapfrog/leapfrog_casimir2d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.26\linewidth,
height=0.17\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=500,
ymin=0.0,
ymax=1.2,
max space between ticks=20,
axis background/.style={fill=white},
xlabel={\scriptsize \sffamily Time (s)},
ylabel={\scriptsize \sffamily $\mathcal{W}^2/\mathcal{W}^2_0$},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, mark=*, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
8.33333	1.00014651209641\\
16.6667	1.00017856161749\\
25	1.00054484185851\\
33.3333	1.00091570060253\\
41.6667	1.00048989982235\\
50	1.00131403036463\\
58.3333	1.00159789755142\\
66.6667	1.00219310294306\\
75	1.00246323462081\\
83.3333	1.00257311869311\\
91.6667	1.00291650641906\\
100	1.00308591103053\\
108.333	1.00292108492207\\
116.667	1.00330567917514\\
125	1.00378642199147\\
133.333	1.0037635294764\\
141.667	1.0044136769042\\
150	1.00450982546747\\
158.333	1.00433126384997\\
166.667	1.00493104774463\\
175	1.00470670109701\\
183.333	1.00511876636815\\
191.667	1.00511876636815\\
200	1.00575059978389\\
208.333	1.00598868194055\\
216.667	1.00648773876893\\
225	1.00689980404007\\
233.333	1.00711041517865\\
241.667	1.00717909272384\\
250	1.0076689925462\\
258.333	1.00808563632035\\
266.667	1.0087540977602\\
275	1.00894639488673\\
283.333	1.00877241177225\\
291.667	1.00912495650422\\
300	1.00912495650422\\
308.333	1.0096606413567\\
316.667	1.01013222716701\\
325	1.01052597842609\\
333.333	1.01036573082065\\
341.667	1.01137300148344\\
350	1.01117154735088\\
358.333	1.01239400765526\\
366.667	1.01253594124865\\
375	1.01422083035731\\
383.333	1.01470615167665\\
391.667	1.01463747413146\\
400	1.01459168910133\\
408.333	1.01422540886032\\
416.667	1.01538377012252\\
425	1.01623079317986\\
433.333	1.01649176785158\\
441.667	1.01683973408055\\
450	1.01762723659872\\
458.333	1.0172563778547\\
466.667	1.01699082467996\\
475	1.01767760013186\\
483.333	1.01709613024925\\
491.667	1.01728384887277\\
500	1.01762265809571\\
};
% \addlegendentry{\scriptsize \sffamily COFLIP}

\addplot [color=mycolor2, mark=o, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
8.33333	0.86557784786484\\
16.6667	0.797118444508542\\
25	0.752103005915369\\
33.3333	0.717154570343716\\
41.6667	0.689686641479457\\
50	0.666313604403191\\
58.3333	0.647470482260986\\
66.6667	0.631365168831537\\
75	0.616276485580401\\
83.3333	0.602738754415248\\
91.6667	0.592104329898857\\
100	0.580987597111825\\
108.333	0.571412359385861\\
116.667	0.561184586940794\\
125	0.554096546767352\\
133.333	0.546753166921218\\
141.667	0.538487727145917\\
150	0.530917378701834\\
158.333	0.523985379439482\\
166.667	0.518259150853733\\
175	0.512201926395975\\
183.333	0.505544180856144\\
191.667	0.500044920868344\\
200	0.494739529891291\\
208.333	0.489552351725671\\
216.667	0.484327345460392\\
225	0.480572906569322\\
233.333	0.476511114368531\\
241.667	0.472452632126459\\
250	0.467920825787416\\
258.333	0.464119574623019\\
266.667	0.460277658251491\\
275	0.456944056969118\\
283.333	0.454158017429297\\
291.667	0.451521398883125\\
300	0.448410983388736\\
308.333	0.443948686182814\\
316.667	0.441164538047975\\
325	0.438603102849874\\
333.333	0.436583555179376\\
341.667	0.43652444877366\\
350	0.439317581082167\\
358.333	0.441323888917785\\
366.667	0.449311292160599\\
375	0.447889428464699\\
383.333	0.446885565270022\\
391.667	0.449086687818879\\
400	0.446489315926103\\
408.333	0.447305457176227\\
416.667	0.448565605746088\\
425	0.445386626821068\\
433.333	0.436359896540147\\
441.667	0.425960479092882\\
450	0.418190587423103\\
458.333	0.413917430715471\\
466.667	0.409215397927966\\
475	0.405564513459711\\
483.333	0.401478132994141\\
491.667	0.398265581630675\\
500	0.3960332508996\\
};
% \addlegendentry{\scriptsize \sffamily R+PolyFLIP}

\addplot [color=mycolor3, mark=square, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
8.33333	0.752381988150348\\
16.6667	0.664327629171139\\
25	0.610072677236468\\
33.3333	0.571757540795241\\
41.6667	0.542492777197222\\
50	0.518661074412601\\
58.3333	0.49851288283219\\
66.6667	0.482511596676801\\
75	0.467296189291811\\
83.3333	0.454676735245859\\
91.6667	0.443769948411929\\
100	0.432846611784399\\
108.333	0.423347503108997\\
116.667	0.414309424398179\\
125	0.406509743099918\\
133.333	0.399117186724228\\
141.667	0.391801232250346\\
150	0.385123626958195\\
158.333	0.378657386172884\\
166.667	0.373827210697787\\
175	0.368133135996747\\
183.333	0.363066534898786\\
191.667	0.358394764591007\\
200	0.354282850158169\\
208.333	0.350115139278334\\
216.667	0.345923785836214\\
225	0.342423740915345\\
233.333	0.338225767555785\\
241.667	0.334821711437799\\
250	0.330922107214291\\
258.333	0.327728469900654\\
266.667	0.324395341469527\\
275	0.321474539324674\\
283.333	0.318197680191788\\
291.667	0.315533636273365\\
300	0.312742868221086\\
308.333	0.309913326366658\\
316.667	0.307776038735974\\
325	0.305175829735723\\
333.333	0.302817720573285\\
341.667	0.300520609221545\\
350	0.298531796882019\\
358.333	0.296490970905463\\
366.667	0.294513506995834\\
375	0.292507199160216\\
383.333	0.290431855042722\\
391.667	0.288206144229087\\
400	0.286258469947939\\
408.333	0.284445558271823\\
416.667	0.282761262134545\\
425	0.280699630703177\\
433.333	0.27884699952242\\
441.667	0.277168850451337\\
450	0.275614588406633\\
458.333	0.273736896109853\\
466.667	0.272235120553425\\
475	0.270834062312337\\
483.333	0.269376734773008\\
491.667	0.267769513388783\\
500	0.26629374465087\\
};
% \addlegendentry{\scriptsize \sffamily CF+PolyFLIP}

\addplot [color=mycolor4, mark=triangle, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
8.33333	0.329062856116094\\
16.6667	0.240729042050661\\
25	0.199258569246701\\
33.3333	0.175445780511909\\
41.6667	0.160824747142796\\
50	0.13861350557728\\
58.3333	0.122061820571866\\
66.6667	0.110401308852248\\
75	0.101485225762827\\
83.3333	0.0944506177801526\\
91.6667	0.088797681137491\\
100	0.0842006213265369\\
108.333	0.0802239423499761\\
116.667	0.076704510528033\\
125	0.0738016767305174\\
133.333	0.0713111692192753\\
141.667	0.0686726592681208\\
150	0.0664270887021652\\
158.333	0.0644831972309831\\
166.667	0.0626778511747989\\
175	0.0610261817734759\\
183.333	0.0595144763408879\\
191.667	0.0581148366535372\\
200	0.056824898455195\\
208.333	0.0556167635223635\\
216.667	0.054469153548985\\
225	0.0533957812211856\\
233.333	0.0523578727368157\\
241.667	0.0514074417329052\\
250	0.0505132800272362\\
258.333	0.0496664034461399\\
266.667	0.0488559364109645\\
275	0.0481097771452079\\
283.333	0.0473768577143317\\
291.667	0.0467177030777888\\
300	0.0462051323274211\\
308.333	0.0461352921984273\\
316.667	0.0452800934354062\\
325	0.0443224750925606\\
333.333	0.0438093369206981\\
341.667	0.0432725089014247\\
350	0.042637233252791\\
358.333	0.042034300629365\\
366.667	0.0415004042878151\\
375	0.0410121380914778\\
383.333	0.040591536908404\\
391.667	0.0403361972357116\\
400	0.0399442035530043\\
408.333	0.0392658511558849\\
416.667	0.0388333341214187\\
425	0.038441718719708\\
433.333	0.0380631067272547\\
441.667	0.0376949920324565\\
450	0.0373395024659193\\
458.333	0.0369998061309893\\
466.667	0.0366693776804755\\
475	0.0363434886019207\\
483.333	0.0360238411598095\\
491.667	0.0357180009740736\\
500	0.0354152343214348\\
};
% \addlegendentry{\scriptsize \sffamily PolyFLIP}

\addplot [color=mycolor5, mark=diamond, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
8.33333	0.332247036404817\\
16.6667	0.242078086654719\\
25	0.200183466283342\\
33.3333	0.175452873280595\\
41.6667	0.158593362114212\\
50	0.140303948780753\\
58.3333	0.121490616267029\\
66.6667	0.109452769253321\\
75	0.0994165015627734\\
83.3333	0.0922707735373529\\
91.6667	0.0865781173900503\\
100	0.0817120052202778\\
108.333	0.0776544686806978\\
116.667	0.0743482927705773\\
125	0.0714010109559634\\
133.333	0.0694259113025633\\
141.667	0.069507714568074\\
150	0.0699261879205421\\
158.333	0.0671198157771547\\
166.667	0.0623132828643437\\
175	0.0588113465384925\\
183.333	0.0568480681662356\\
191.667	0.0547519185939295\\
200	0.0530610025392112\\
208.333	0.0515407857842002\\
216.667	0.0502811100655845\\
225	0.0488020313689516\\
233.333	0.0474756836246885\\
241.667	0.0463015939815493\\
250	0.0451444796981318\\
258.333	0.0441165010899221\\
266.667	0.0431649352430219\\
275	0.0422292571979781\\
283.333	0.0413866835632178\\
291.667	0.0405529522467527\\
300	0.0398043341545183\\
308.333	0.0391911879441846\\
316.667	0.0388483235059083\\
325	0.0384644155795028\\
333.333	0.0387198498224444\\
341.667	0.0411649163289721\\
350	0.0445753086536506\\
358.333	0.0478440347451095\\
366.667	0.045969463266551\\
375	0.0421762505733321\\
383.333	0.0431621927057967\\
391.667	0.0396394509251335\\
400	0.0378191627695843\\
408.333	0.0368610242903685\\
416.667	0.0359187736130091\\
425	0.0361778960956673\\
433.333	0.0367487221195084\\
441.667	0.0376845893050505\\
450	0.0398751672711282\\
458.333	0.0433710038159096\\
466.667	0.0408048401053513\\
475	0.0377837462112794\\
483.333	0.0377574083968924\\
491.667	0.0395034116217379\\
500	0.039528520022886\\
};
% \addlegendentry{\scriptsize \sffamily PolyPIC}

% \addplot [color=mycolor6, forget plot]
%   table[row sep=crcr]{%
% 0	1\\
% 8.33333	1\\
% 16.6667	1\\
% 25	1\\
% 33.3333	1\\
% 41.6667	1\\
% 50	1\\
% 58.3333	1\\
% 66.6667	1\\
% 75	1\\
% 83.3333	1\\
% 91.6667	1\\
% 100	1\\
% 108.333	1\\
% 116.667	1\\
% 125	1\\
% 133.333	1\\
% 141.667	1\\
% 150	1\\
% 158.333	1\\
% 166.667	1\\
% 175	1\\
% 183.333	1\\
% 191.667	1\\
% 200	1\\
% 208.333	1\\
% 216.667	1\\
% 225	1\\
% 233.333	1\\
% 241.667	1\\
% 250	1\\
% 258.333	1\\
% 266.667	1\\
% 275	1\\
% 283.333	1\\
% 291.667	1\\
% 300	1\\
% 308.333	1\\
% 316.667	1\\
% 325	1\\
% 333.333	1\\
% 341.667	1\\
% 350	1\\
% 358.333	1\\
% 366.667	1\\
% 375	1\\
% 383.333	1\\
% 391.667	1\\
% 400	1\\
% 408.333	1\\
% 416.667	1\\
% 425	1\\
% 433.333	1\\
% 441.667	1\\
% 450	1\\
% 458.333	1\\
% 466.667	1\\
% 475	1\\
% 483.333	1\\
% 491.667	1\\
% 500	1\\
% };
\end{axis}
\end{tikzpicture}%

==> figures/Results/2D/leapfrog/leapfrog_casimir2d_vort4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.26\linewidth,
height=0.17\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=500,
ymin=0.0,
ymax=1.2,
max space between ticks=20,
axis background/.style={fill=white},
xlabel={\scriptsize \sffamily Time (s)},
ylabel={\scriptsize \sffamily $\mathcal{W}^4/\mathcal{W}^4_0$},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, mark=*, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
8.33333	1.008417576484\\
16.6667	1.00847887584792\\
25	1.02043486029614\\
33.3333	1.00965791042207\\
41.6667	1.01229900003782\\
50	1.0163747556177\\
58.3333	1.01959492858624\\
66.6667	1.02066701533397\\
75	1.02382588893859\\
83.3333	1.03022971610569\\
91.6667	1.02733038661639\\
100	1.03046317538531\\
108.333	1.0326308252329\\
116.667	1.02953716371756\\
125	1.03917811899641\\
133.333	1.04244133194388\\
141.667	1.03703133701738\\
150	1.04910992019345\\
158.333	1.04826737999997\\
166.667	1.04591191933525\\
175	1.04886733122133\\
183.333	1.04662664383374\\
191.667	1.0562036912651\\
200	1.0593286545833\\
208.333	1.05834003930985\\
216.667	1.06265055841112\\
225	1.07431960966652\\
233.333	1.07738457786258\\
241.667	1.06872702089004\\
250	1.07065599449088\\
258.333	1.09414669329059\\
266.667	1.07982611848515\\
275	1.08926100356188\\
283.333	1.08467920216921\\
291.667	1.08662382667148\\
300	1.08835064279556\\
308.333	1.09399670548525\\
316.667	1.09049481629102\\
325	1.09040743209139\\
333.333	1.09841938938008\\
341.667	1.09904933816251\\
350	1.10293467444169\\
358.333	1.11157788475459\\
366.667	1.10657611750697\\
375	1.12717661650988\\
383.333	1.1244285790677\\
391.667	1.11329165846081\\
400	1.13595677221026\\
408.333	1.11478501530528\\
416.667	1.1296129401653\\
425	1.14001426840513\\
433.333	1.14821664499452\\
441.667	1.1452560161413\\
450	1.15229631329974\\
458.333	1.1502773470157\\
466.667	1.153176676505\\
475	1.18696958116884\\
483.333	1.16908712204703\\
491.667	1.16907799235453\\
500	1.17727906470213\\
};
% \addlegendentry{\scriptsize \sffamily COFLIP}

\addplot [color=mycolor2, mark=o, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
8.33333	0.532784157686807\\
16.6667	0.387395392305405\\
25	0.311805270386995\\
33.3333	0.261391795641523\\
41.6667	0.227080117811982\\
50	0.20088571388114\\
58.3333	0.18137133430566\\
66.6667	0.16555043825491\\
75	0.152185256510103\\
83.3333	0.141117196018182\\
91.6667	0.132172972628538\\
100	0.123979942226816\\
108.333	0.11737372736155\\
116.667	0.110319699522805\\
125	0.10517533736424\\
133.333	0.100548526642217\\
141.667	0.0957902040469549\\
150	0.0914770394075417\\
158.333	0.0876690361223998\\
166.667	0.0846292179380071\\
175	0.0815915237677178\\
183.333	0.0784139986689512\\
191.667	0.0756991546423868\\
200	0.0732584854363433\\
208.333	0.0708553404794608\\
216.667	0.0686109655768114\\
225	0.0667862604607695\\
233.333	0.0648990739298509\\
241.667	0.0631488863086051\\
250	0.0612917899774854\\
258.333	0.0595200082128545\\
266.667	0.0579369097010804\\
275	0.0565876297418615\\
283.333	0.055059047592076\\
291.667	0.0538258804038459\\
300	0.0524003129380779\\
308.333	0.0511326305206667\\
316.667	0.0501329278826411\\
325	0.0490810098979057\\
333.333	0.0480772362328486\\
341.667	0.0472936520298495\\
350	0.0468065447954574\\
358.333	0.0460112785148893\\
366.667	0.0458139222044434\\
375	0.0450113988756885\\
383.333	0.0438065518755045\\
391.667	0.0433497118420866\\
400	0.0422622166211184\\
408.333	0.0414984565497515\\
416.667	0.0410263944152589\\
425	0.0410888758301355\\
433.333	0.0395755157814248\\
441.667	0.0387430792540462\\
450	0.0380311805270387\\
458.333	0.0374838928930488\\
466.667	0.0368928859687628\\
475	0.0363487843559281\\
483.333	0.0356568867617281\\
491.667	0.0350752608997324\\
500	0.0346325809603376\\
};
% \addlegendentry{\scriptsize \sffamily R+PolyFLIP}

\addplot [color=mycolor3, mark=square, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
8.33333	0.314196556265134\\
16.6667	0.20294600756149\\
25	0.152019583410034\\
33.3333	0.122341796349528\\
41.6667	0.102877508106654\\
50	0.0889168944081789\\
58.3333	0.0784532929298651\\
66.6667	0.0703848713555458\\
75	0.0636251964713046\\
83.3333	0.0583328613301992\\
91.6667	0.0539825264439756\\
100	0.050027081179819\\
108.333	0.0467930927061356\\
116.667	0.043741061440648\\
125	0.0412304767703658\\
133.333	0.0389579586808456\\
141.667	0.0368273955339063\\
150	0.0349396779994619\\
158.333	0.0331739142747908\\
166.667	0.0318232183061695\\
175	0.030445264156554\\
183.333	0.0291653686580479\\
191.667	0.0280431812067232\\
200	0.0270342745075827\\
208.333	0.0260565200152929\\
216.667	0.0251410699367044\\
225	0.0243089874116764\\
233.333	0.0234276985599184\\
241.667	0.0227087197858994\\
250	0.0219665538579176\\
258.333	0.0213003214341343\\
266.667	0.0206539131419833\\
275	0.0200807833364014\\
283.333	0.0195011044873338\\
291.667	0.0190102802282607\\
300	0.0185249430056216\\
308.333	0.0180481018393962\\
316.667	0.0176369989096728\\
325	0.017188495631611\\
333.333	0.0167881366732275\\
341.667	0.0164186644199317\\
350	0.0160524489882613\\
358.333	0.0157048009798785\\
366.667	0.0153674013395449\\
375	0.0150498966313136\\
383.333	0.0147294537035726\\
391.667	0.0144050813497402\\
400	0.0141130471106328\\
408.333	0.0138386775888192\\
416.667	0.0135847340026338\\
425	0.0133053907477946\\
433.333	0.0130492169468005\\
441.667	0.012804105719262\\
450	0.0125871199784767\\
458.333	0.0123393360331913\\
466.667	0.0121328110618654\\
475	0.0119363574574135\\
483.333	0.0117408242590731\\
491.667	0.0115316088698829\\
500	0.0113345180611999\\
};
% \addlegendentry{\scriptsize \sffamily CF+PolyFLIP}

\addplot [color=mycolor4, mark=triangle, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
8.33333	0.0317957831239999\\
16.6667	0.0126354766995653\\
25	0.00723920646833095\\
33.3333	0.00497633494286402\\
41.6667	0.0039533212500531\\
50	0.00294791917418332\\
58.3333	0.00227265969046034\\
66.6667	0.00182783803684456\\
75	0.00148517261154614\\
83.3333	0.00123194588012064\\
91.6667	0.00104418657339885\\
100	0.000898904008722618\\
108.333	0.000783308081165659\\
116.667	0.000689272666770507\\
125	0.000612999320315487\\
133.333	0.000549344387646734\\
141.667	0.000494387292731624\\
150	0.000447912094136305\\
158.333	0.000409069186219397\\
166.667	0.000374780518542643\\
175	0.000345008920859234\\
183.333	0.000319297730136928\\
191.667	0.000296464578524801\\
200	0.000276159003695785\\
208.333	0.000258138514039733\\
216.667	0.000241590674162076\\
225	0.000226736735531924\\
233.333	0.000212997904306085\\
241.667	0.000200806063352261\\
250	0.000189798360261112\\
258.333	0.000179634952776086\\
266.667	0.000170383809348494\\
275	0.000162003511703318\\
283.333	0.000154141827501735\\
291.667	0.000147080896617154\\
300	0.000141100026904179\\
308.333	0.000141867326999051\\
316.667	0.000130045418501579\\
325	0.000123271406522139\\
333.333	0.000118392546126506\\
341.667	0.000113869635094377\\
350	0.000109040158026649\\
358.333	0.00010467725605698\\
366.667	0.000100745174947962\\
375	9.70564704549638e-05\\
383.333	9.36483128247971e-05\\
391.667	9.16742187168123e-05\\
400	8.87952946007561e-05\\
408.333	8.42907916908568e-05\\
416.667	8.15263873352119e-05\\
425	7.89531442488778e-05\\
433.333	7.64846858583141e-05\\
441.667	7.4150040356268e-05\\
450	7.19345166451905e-05\\
458.333	6.98386457286076e-05\\
466.667	6.78183543138726e-05\\
475	6.58865634867816e-05\\
483.333	6.39930049135526e-05\\
491.667	6.22130810948585e-05\\
500	6.04860806275754e-05\\
};
% \addlegendentry{\scriptsize \sffamily PolyFLIP}

\addplot [color=mycolor5, mark=diamond, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
8.33333	0.0329209795953045\\
16.6667	0.0129237054134039\\
25	0.00741833165772221\\
33.3333	0.00506079990371136\\
41.6667	0.0039536929525212\\
50	0.00311258336755356\\
58.3333	0.00230352869543054\\
66.6667	0.00183160816187819\\
75	0.00147592430013735\\
83.3333	0.00121805482788406\\
91.6667	0.0010254899392532\\
100	0.00087540002265615\\
108.333	0.000758331445320797\\
116.667	0.000668381218051288\\
125	0.000590192718879653\\
133.333	0.00053895441865734\\
141.667	0.000578257529629997\\
150	0.000952076931790827\\
158.333	0.000685396341031704\\
166.667	0.00036979085541128\\
175	0.000321800526755498\\
183.333	0.000295248580450574\\
191.667	0.000269326758329675\\
200	0.000248594610668215\\
208.333	0.000230032497415783\\
216.667	0.000214748445929681\\
225	0.00019963077554835\\
233.333	0.000186380467566305\\
241.667	0.000174713966100735\\
250	0.000163733521190581\\
258.333	0.000154369805015505\\
266.667	0.000145472132934963\\
275	0.000136953597371887\\
283.333	0.000129478306735957\\
291.667	0.000122138421999122\\
300	0.000115654337944804\\
308.333	0.000110560067118846\\
316.667	0.000107961689865621\\
325	0.00010287839311253\\
333.333	0.000113703253989606\\
341.667	0.000290450078588522\\
350	0.000388974242788972\\
358.333	0.000382207487857719\\
366.667	0.000209734002633777\\
375	0.000119940067402048\\
383.333	0.000147377727588111\\
391.667	8.22538621656448e-05\\
400	7.36093017657637e-05\\
408.333	7.03958454284136e-05\\
416.667	7.12227949193583e-05\\
425	8.64236558530749e-05\\
433.333	9.95070517268235e-05\\
441.667	0.000124346334659662\\
450	0.000256433992721712\\
458.333	0.000554404851248212\\
466.667	0.000271493252715198\\
475	9.31643916115603e-05\\
483.333	0.000120292122739695\\
491.667	0.000117181681086362\\
500	0.000166713512977726\\
};
% \addlegendentry{\scriptsize \sffamily PolyPIC}

% \addplot [color=mycolor6, forget plot]
%   table[row sep=crcr]{%
% 0	1\\
% 8.33333	1\\
% 16.6667	1\\
% 25	1\\
% 33.3333	1\\
% 41.6667	1\\
% 50	1\\
% 58.3333	1\\
% 66.6667	1\\
% 75	1\\
% 83.3333	1\\
% 91.6667	1\\
% 100	1\\
% 108.333	1\\
% 116.667	1\\
% 125	1\\
% 133.333	1\\
% 141.667	1\\
% 150	1\\
% 158.333	1\\
% 166.667	1\\
% 175	1\\
% 183.333	1\\
% 191.667	1\\
% 200	1\\
% 208.333	1\\
% 216.667	1\\
% 225	1\\
% 233.333	1\\
% 241.667	1\\
% 250	1\\
% 258.333	1\\
% 266.667	1\\
% 275	1\\
% 283.333	1\\
% 291.667	1\\
% 300	1\\
% 308.333	1\\
% 316.667	1\\
% 325	1\\
% 333.333	1\\
% 341.667	1\\
% 350	1\\
% 358.333	1\\
% 366.667	1\\
% 375	1\\
% 383.333	1\\
% 391.667	1\\
% 400	1\\
% 408.333	1\\
% 416.667	1\\
% 425	1\\
% 433.333	1\\
% 441.667	1\\
% 450	1\\
% 458.333	1\\
% 466.667	1\\
% 475	1\\
% 483.333	1\\
% 491.667	1\\
% 500	1\\
% };
\end{axis}
\end{tikzpicture}%

==> figures/Results/2D/leapfrog/leapfrog_energy2d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.26\linewidth,
height=0.17\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=500,
ymin=0.0,
ymax=1.2,
max space between ticks=20,
axis background/.style={fill=white},
legend pos = south west,
xlabel={\scriptsize \sffamily Time (s)},
ylabel={\scriptsize \sffamily $\mathcal{E}/\mathcal{E}_0$},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
legend pos = south west,
legend image post style={scale=0.8},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.6, transform shape}}
]
\addplot [color=mycolor1, mark=*, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
8.33333	1\\
16.6667	1\\
25	1\\
33.3333	1\\
41.6667	1\\
50	1\\
58.3333	1\\
66.6667	1\\
75	1\\
83.3333	1\\
91.6667	1\\
100	1\\
108.333	1\\
116.667	1\\
125	1\\
133.333	1\\
141.667	1\\
150	1\\
158.333	1\\
166.667	1\\
175	1.00000199096896\\
183.333	1.00000199096896\\
191.667	1.00000199096896\\
200	1.00000199096896\\
208.333	1.00000199096896\\
216.667	1.00000199096896\\
225	1.00000199096896\\
233.333	1.00000199096896\\
241.667	1.00000199096896\\
250	1.00000199096896\\
258.333	1.00000199096896\\
266.667	1.00000199096896\\
275	1.00000199096896\\
283.333	1.00000199096896\\
291.667	1.00000199096896\\
300	1.00000199096896\\
308.333	1.00000199096896\\
316.667	1.00000199096896\\
325	1.00000199096896\\
333.333	1.00000199096896\\
341.667	1.00000199096896\\
350	1.00000199096896\\
358.333	1.00000199096896\\
366.667	1.00000199096896\\
375	1.00000199096896\\
383.333	1.00000199096896\\
391.667	1.00000199096896\\
400	1.00000199096896\\
408.333	1.00000199096896\\
416.667	1.00000199096896\\
425	1.00000199096896\\
433.333	1.00000199096896\\
441.667	1.00000199096896\\
450	1.00000199096896\\
458.333	1.00000199096896\\
466.667	1.00000199096896\\
475	1.00000199096896\\
483.333	1.00000199096896\\
491.667	1.00000199096896\\
500	1.00000199096896\\
};
\addlegendentry{\scriptsize \sffamily CO-FLIP}

\addplot [color=mycolor2, mark=o, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
8.33333	0.984583999536901\\
16.6667	0.974020555998028\\
25	0.966101965574991\\
33.3333	0.959155483429247\\
41.6667	0.953073319320602\\
50	0.947494176332856\\
58.3333	0.942767374688856\\
66.6667	0.938335998147605\\
75	0.934022392424342\\
83.3333	0.929972273954884\\
91.6667	0.926564904695463\\
100	0.923033776271376\\
108.333	0.919780107910007\\
116.667	0.916173127094674\\
125	0.913278759533947\\
133.333	0.910558054026864\\
141.667	0.907593822421568\\
150	0.904753349980937\\
158.333	0.902062586207241\\
166.667	0.899667247536294\\
175	0.897090262349468\\
183.333	0.894295700566697\\
191.667	0.891864431815687\\
200	0.88949304653145\\
208.333	0.887129645709449\\
216.667	0.884804171083072\\
225	0.882804063292832\\
233.333	0.880688180800163\\
241.667	0.878606232271999\\
250	0.87617097128987\\
258.333	0.873917356823621\\
266.667	0.87166973070405\\
275	0.869727510265024\\
283.333	0.867513818109958\\
291.667	0.865495745279686\\
300	0.863681276236444\\
308.333	0.861741051912977\\
316.667	0.860106233270056\\
325	0.858271803071223\\
333.333	0.856557139805938\\
341.667	0.854940286203049\\
350	0.853183704511022\\
358.333	0.851642703299379\\
366.667	0.849920055571857\\
375	0.848239326271077\\
383.333	0.846618480437069\\
391.667	0.84493575502073\\
400	0.843167196635348\\
408.333	0.8415922614592\\
416.667	0.83997940008743\\
425	0.838628029853904\\
433.333	0.837128947069004\\
441.667	0.835398314879245\\
450	0.833679659382841\\
458.333	0.832723520030022\\
466.667	0.830917035449016\\
475	0.829358069197342\\
483.333	0.827569549656369\\
491.667	0.825990622249103\\
500	0.824575376317686\\
};
\addlegendentry{\scriptsize \sffamily R+PolyFLIP}

\addplot [color=mycolor3, mark=square, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
8.33333	0.968942438015622\\
16.6667	0.952566305968585\\
25	0.940735329049669\\
33.3333	0.931309671379495\\
41.6667	0.923311236334094\\
50	0.916354773610554\\
58.3333	0.910136873643889\\
66.6667	0.904751353865378\\
75	0.899523527216038\\
83.3333	0.894798721687596\\
91.6667	0.890644805209063\\
100	0.886297265521296\\
108.333	0.882315014980847\\
116.667	0.878290846013657\\
125	0.874655919580496\\
133.333	0.871212620241011\\
141.667	0.867681491816924\\
150	0.864300072059772\\
158.333	0.861136228898563\\
166.667	0.858443469009308\\
175	0.855509179137399\\
183.333	0.852534966954307\\
191.667	0.849780327482719\\
200	0.84714146271356\\
208.333	0.844554496948937\\
216.667	0.841943577797606\\
225	0.839526281855509\\
233.333	0.836793599655071\\
241.667	0.834356342557383\\
250	0.831825268028417\\
258.333	0.829368049775138\\
266.667	0.826976703335309\\
275	0.824695143251233\\
283.333	0.822307789042523\\
291.667	0.820185918203177\\
300	0.818010152243734\\
308.333	0.815760530008603\\
316.667	0.813830286262932\\
325	0.811694442614672\\
333.333	0.809622474664303\\
341.667	0.807570467869526\\
350	0.805686134781715\\
358.333	0.803827751196172\\
366.667	0.801839620099287\\
375	0.799911372469175\\
383.333	0.79794519864344\\
391.667	0.795893191848662\\
400	0.793946979178519\\
408.333	0.792106560633008\\
416.667	0.790256161509702\\
425	0.788202158599366\\
433.333	0.786295868240404\\
441.667	0.784475410850485\\
450	0.782824623283091\\
458.333	0.78089437953742\\
466.667	0.779249580316704\\
475	0.77755288209145\\
483.333	0.775836222710605\\
491.667	0.774125551676438\\
500	0.772343020482142\\
};
\addlegendentry{\scriptsize \sffamily CF+PolyFLIP}

\addplot [color=mycolor4, mark=triangle, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
8.33333	0.844762092967086\\
16.6667	0.800302611118763\\
25	0.77357462378212\\
33.3333	0.755324139225068\\
41.6667	0.742397294864194\\
50	0.725458258229485\\
58.3333	0.70998836264629\\
66.6667	0.697039561014266\\
75	0.685258486984328\\
83.3333	0.674445529000565\\
91.6667	0.664754387961028\\
100	0.655957506691977\\
108.333	0.647783413477373\\
116.667	0.640172224850441\\
125	0.633153882544568\\
133.333	0.626490848808219\\
141.667	0.620318859499414\\
150	0.614396384635499\\
158.333	0.608853171727818\\
166.667	0.603499589798253\\
175	0.598417479584728\\
183.333	0.593560930429384\\
191.667	0.588862074403211\\
200	0.584324903737327\\
208.333	0.579921472813904\\
216.667	0.575609863206201\\
225	0.571429997225399\\
233.333	0.567323987520286\\
241.667	0.563375670944342\\
250	0.559543129070828\\
258.333	0.555830354130861\\
266.667	0.552245330586678\\
275	0.548816004056107\\
283.333	0.545424603721159\\
291.667	0.542156962550876\\
300	0.538951200962926\\
308.333	0.535773384992804\\
316.667	0.53264547191166\\
325	0.529637325764063\\
333.333	0.526647144656499\\
341.667	0.523676924704525\\
350	0.52073265425482\\
358.333	0.517866232311921\\
366.667	0.515039732680204\\
375	0.512269124284143\\
383.333	0.509552411008178\\
391.667	0.506899573430105\\
400	0.504282665932096\\
408.333	0.501757579749807\\
416.667	0.499274411994259\\
425	0.496857116052162\\
433.333	0.49447575019013\\
441.667	0.492128318292603\\
450	0.489816816475139\\
458.333	0.487529268044386\\
466.667	0.485249704075868\\
475	0.482982116800706\\
483.333	0.480708541178866\\
491.667	0.478446942250381\\
500	0.476201312246369\\
};
\addlegendentry{\scriptsize \sffamily PolyFLIP}

\addplot [color=mycolor5, mark=diamond, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
8.33333	0.839376573188575\\
16.6667	0.789399827934839\\
25	0.757795330287261\\
33.3333	0.734648374263683\\
41.6667	0.716369944088803\\
50	0.697853976162388\\
58.3333	0.677838925451072\\
66.6667	0.660818048078439\\
75	0.645204432174987\\
83.3333	0.631038000051899\\
91.6667	0.618041291646456\\
100	0.605759192611179\\
108.333	0.594405287310893\\
116.667	0.58390971170103\\
125	0.573785413585163\\
133.333	0.564168128821314\\
141.667	0.554692568262162\\
150	0.545680106512726\\
158.333	0.537136731919684\\
166.667	0.528844867887092\\
175	0.520830463917217\\
183.333	0.513213286943608\\
191.667	0.505863589454921\\
200	0.498803328722306\\
208.333	0.491844869883207\\
216.667	0.485117960448966\\
225	0.478534771334982\\
233.333	0.472099294772373\\
241.667	0.465791569605548\\
250	0.459583650216678\\
258.333	0.453575342383721\\
266.667	0.44775866164444\\
275	0.442085701225415\\
283.333	0.436566441704443\\
291.667	0.431079120032417\\
300	0.425759472067357\\
308.333	0.420541625995812\\
316.667	0.415475484706761\\
325	0.410493180271192\\
333.333	0.405502891373387\\
341.667	0.400614404369098\\
350	0.39590357164957\\
358.333	0.391272583552407\\
366.667	0.386677525535308\\
375	0.382202234451757\\
383.333	0.377742912292678\\
391.667	0.373335489138137\\
400	0.36909973192168\\
408.333	0.364927850403116\\
416.667	0.360799883426851\\
425	0.356737788264038\\
433.333	0.352691662025698\\
441.667	0.348707415369691\\
450	0.344830958953876\\
458.333	0.341068281124931\\
466.667	0.337351513953846\\
475	0.333656704053911\\
483.333	0.329997824234041\\
491.667	0.326392839534266\\
500	0.32285971499462\\
};
\addlegendentry{\scriptsize \sffamily PolyPIC}

% \addplot [color=mycolor6, forget plot]
%   table[row sep=crcr]{%
% 0	1\\
% 8.33333	1\\
% 16.6667	1\\
% 25	1\\
% 33.3333	1\\
% 41.6667	1\\
% 50	1\\
% 58.3333	1\\
% 66.6667	1\\
% 75	1\\
% 83.3333	1\\
% 91.6667	1\\
% 100	1\\
% 108.333	1\\
% 116.667	1\\
% 125	1\\
% 133.333	1\\
% 141.667	1\\
% 150	1\\
% 158.333	1\\
% 166.667	1\\
% 175	1\\
% 183.333	1\\
% 191.667	1\\
% 200	1\\
% 208.333	1\\
% 216.667	1\\
% 225	1\\
% 233.333	1\\
% 241.667	1\\
% 250	1\\
% 258.333	1\\
% 266.667	1\\
% 275	1\\
% 283.333	1\\
% 291.667	1\\
% 300	1\\
% 308.333	1\\
% 316.667	1\\
% 325	1\\
% 333.333	1\\
% 341.667	1\\
% 350	1\\
% 358.333	1\\
% 366.667	1\\
% 375	1\\
% 383.333	1\\
% 391.667	1\\
% 400	1\\
% 408.333	1\\
% 416.667	1\\
% 425	1\\
% 433.333	1\\
% 441.667	1\\
% 450	1\\
% 458.333	1\\
% 466.667	1\\
% 475	1\\
% 483.333	1\\
% 491.667	1\\
% 500	1\\
% };
\end{axis}
\end{tikzpicture}%

==> figures/Results/3D/helicity_under_refinement/helicity_under_refinement_exact_grad_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
height=0.35\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=4,
ymin=0.82,
ymax=1.02,
% axis background/.style={fill=white},
ylabel={\scriptsize \sffamily $\mathcal{H}/\mathcal{H}_0$},
xlabel={\scriptsize \sffamily Time (s)},
% axis x line*=bottom,
% axis y line*=left,
legend pos = south west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=diamond, mark size = 0.8pt]
  table[row sep=crcr]{%
0	1\\
0.0416667	0.999441190933882\\
0.0833333	0.998899146139747\\
0.125	0.998368277526935\\
0.166667	0.997831820823461\\
0.208333	0.997317716482632\\
0.25	0.996809200232465\\
0.291667	0.996300683982297\\
0.333333	0.995797755822791\\
0.375	0.995311591935268\\
0.416667	0.994819839957083\\
0.458333	0.994333676069561\\
0.5	0.993853100272699\\
0.541667	0.99338370065716\\
0.583333	0.992897536769637\\
0.625	0.992428137154097\\
0.666667	0.991953149447897\\
0.708333	0.991478161741696\\
0.75	0.991003174035496\\
0.791667	0.990528186329295\\
0.833333	0.990042022441772\\
0.875	0.989555858554249\\
0.916667	0.989064106576065\\
0.958333	0.988561178416559\\
1	0.988041485985069\\
1.04167	0.98752738164424\\
1.08333	0.986985336850105\\
1.125	0.986448880146632\\
1.16667	0.985884482989852\\
1.20833	0.985303321561089\\
1.25	0.984710983951004\\
1.29167	0.984096293978274\\
1.33333	0.98346483973356\\
1.375	0.982811033126201\\
1.41667	0.982118109884215\\
1.45833	0.981419598551567\\
1.5	0.980681970584291\\
1.54167	0.979905225982386\\
1.58333	0.97911730519916\\
1.625	0.978290267781304\\
1.66667	0.97741852563816\\
1.70833	0.976530019223032\\
1.75	0.975585631901292\\
1.79167	0.974613304126246\\
1.83333	0.97359068353525\\
1.875	0.972534534400286\\
1.91667	0.971428092449372\\
1.95833	0.970271357682507\\
2	0.969081094371675\\
2.04167	0.967834950154231\\
2.08333	0.950724216549689\\
2.125	0.949159551164558\\
2.16667	0.947550181054138\\
2.20833	0.945884930037105\\
2.25	0.944152621932138\\
2.29167	0.942403549555188\\
2.33333	0.940587420090304\\
2.375	0.93872658590013\\
2.41667	0.936809870803344\\
2.45833	0.934848450981269\\
2.5	0.932836738343243\\
2.54167	0.930774732889266\\
2.58333	0.92866802271\\
2.625	0.926511019714784\\
2.66667	0.924303723903617\\
2.70833	0.922046135276499\\
2.75	0.91973825383343\\
2.79167	0.917396843846395\\
2.83333	0.914982788680764\\
2.875	0.912529616880504\\
2.91667	0.910026152264294\\
2.95833	0.907461218650811\\
3	0.9048571684027\\
3.04167	0.902197237247977\\
3.08333	0.899481425186642\\
3.125	0.896715320309357\\
3.16667	0.893893334525459\\
3.20833	0.891021055925611\\
3.25	0.888098484509813\\
3.29167	0.885120032187402\\
3.33333	0.882080110867719\\
3.375	0.879001072913407\\
3.41667	0.8758493897805\\
3.45833	0.872658590012964\\
3.5	0.86942308552014\\
3.54167	0.866098171576736\\
3.58333	0.862762081452009\\
3.625	0.859308641423398\\
3.66667	0.855832849032143\\
3.70833	0.85227882337163\\
3.75	0.848624212079217\\
3.79167	0.844924896061514\\
3.83333	0.841169699137199\\
3.875	0.837313916580983\\
3.91667	0.833363136483526\\
3.95833	0.829322946935491\\
4	0.825232464571505\\
4.04167	0.821080513210246\\
4.08333	0.816755331038491\\
4.125	0.812346327506818\\
4.16667	0.825455988197953\\
};
\addlegendentry{\sffamily \tiny res. upscale=x16 with $\nabla p_\text{FLIP}$}

\addplot [color=mycolor2, mark=*, mark size = 0.8pt]
  table[row sep=crcr]{%
0.0416667	1\\
0.0833333	0.999907994745478\\
0.125	0.999821100893984\\
0.166667	0.999734207042491\\
0.208333	0.99963709038494\\
0.25	0.999534862324359\\
0.291667	0.99942752286075\\
0.333333	0.99932529480017\\
0.375	0.999207732530502\\
0.416667	0.998987942200255\\
0.458333	0.998870379930587\\
0.5	0.998757929063949\\
0.541667	0.99864547819731\\
0.583333	0.998538138733701\\
0.625	0.99844102207615\\
0.666667	0.998313237000424\\
0.708333	0.998241677358018\\
0.75	0.998190563327728\\
0.791667	0.998154783506525\\
0.833333	0.998103669476235\\
0.875	0.998149672103496\\
0.916667	0.998205897536815\\
0.958333	0.998303014194366\\
1	0.998425687867063\\
1.04167	0.998579029957933\\
1.08333	0.998737483451833\\
1.125	0.998911271154819\\
1.16667	0.999120838679009\\
1.20833	0.999381520233489\\
1.25	0.999626867578882\\
1.29167	0.999928440357594\\
1.33333	1.00021979033025\\
1.375	1.00058269994531\\
1.41667	1.00086893851493\\
1.45833	1.00119606830879\\
1.5	1.00156920072991\\
1.54167	1.00192699894194\\
1.58333	1.00220812610854\\
1.625	1.00251992169331\\
1.66667	1.00291349972654\\
1.70833	1.00325085232646\\
1.75	1.00363420755363\\
1.79167	1.00405334260201\\
1.83333	1.00452870308371\\
1.875	1.00506028899873\\
1.91667	1.00565321175009\\
1.95833	1.00628702572569\\
2	1.00695150811946\\
2.04167	1.00758532209506\\
2.08333	0.955929483083812\\
2.125	0.956149273414059\\
2.16667	0.956363952341278\\
2.20833	0.956578631268497\\
2.25	0.956793310195716\\
2.29167	0.956997766316876\\
2.33333	0.957197111035008\\
2.375	0.957386232947082\\
2.41667	0.957544686440981\\
2.45833	0.957728696950026\\
2.5	0.957907596056041\\
2.54167	0.95807116095297\\
2.58333	0.958234725849899\\
2.625	0.958500518807407\\
2.66667	0.958756088958858\\
2.70833	0.959042327528483\\
2.75	0.95937456872537\\
2.79167	0.959814149385865\\
2.83333	0.960248618643331\\
2.875	0.960698422109885\\
2.91667	0.961189116800671\\
2.95833	0.961725814118717\\
3	0.962277845645851\\
3.04167	0.962819654366927\\
3.08333	0.963392131506177\\
3.125	0.963959497242398\\
3.16667	0.964552419993764\\
3.20833	0.965104451520898\\
3.25	0.965748488302554\\
3.29167	0.966407859293297\\
3.33333	0.967005893447692\\
3.375	0.967655041632378\\
3.41667	0.968150847726192\\
3.45833	0.968713102059384\\
3.5	0.969367361647099\\
3.54167	0.969996064219668\\
3.58333	0.970583875568005\\
3.625	0.971033679034558\\
3.66667	0.971263692170864\\
3.70833	0.971115461483022\\
3.75	0.970859891331572\\
3.79167	0.970696326434643\\
3.83333	0.970461201895308\\
3.875	0.970205631743857\\
3.91667	0.970144294907509\\
3.95833	0.97045097908925\\
4	0.971253469364806\\
4.04167	0.972914675349237\\
4.08333	0.975388594415281\\
4.125	0.978700783578084\\
4.16667	0.842262102524522\\
};
\addlegendentry{\sffamily \tiny res. upscale=x2 with $\nabla p_\text{curl consistent}$}

\addplot [color=mycolor3, mark=o, mark size = 0.8pt]
  table[row sep=crcr]{%
0.0416667	1\\
0.0833333	0.999919472166897\\
0.125	0.999833575811586\\
0.166667	0.999753047978483\\
0.208333	0.999683257189794\\
0.25	0.999613466401104\\
0.291667	0.999549044134621\\
0.333333	0.999484621868138\\
0.375	0.999414831079449\\
0.416667	0.999350408812966\\
0.458333	0.99929135506869\\
0.5	0.999226932802208\\
0.541667	0.999167879057932\\
0.583333	0.999114193835863\\
0.625	0.999065877136001\\
0.666667	0.999028297480553\\
0.708333	0.998990717825104\\
0.75	0.998953138169656\\
0.791667	0.998910189992001\\
0.833333	0.998867241814346\\
0.875	0.998829662158898\\
0.916667	0.998797451025656\\
0.958333	0.998770608414622\\
1	0.99873839728138\\
1.04167	0.998711554670346\\
1.08333	0.998679343537105\\
1.125	0.998657869448277\\
1.16667	0.998636395359449\\
1.20833	0.998625658315036\\
1.25	0.998614921270622\\
1.29167	0.998604184226208\\
1.33333	0.998593447181794\\
1.375	0.998593447181794\\
1.41667	0.998604184226208\\
1.45833	0.998609552748415\\
1.5	0.998555867526346\\
1.54167	0.998647132403863\\
1.58333	0.998668606492691\\
1.625	0.998733028759174\\
1.66667	0.998561236048553\\
1.70833	0.998582710137381\\
1.75	0.998845767725518\\
1.79167	0.998867241814346\\
1.83333	0.99865250092607\\
1.875	0.99889408442538\\
1.91667	0.998770608414622\\
1.95833	0.998953138169656\\
2	0.998979980780691\\
2.04167	0.999001454869518\\
2.08333	0.952483209946798\\
2.125	0.952472472902384\\
2.16667	0.95246173585797\\
2.20833	0.952440261769143\\
2.25	0.952413419158108\\
2.29167	0.952391945069281\\
2.33333	0.952370470980453\\
2.375	0.952348996891626\\
2.41667	0.952327522802798\\
2.45833	0.952306048713971\\
2.5	0.952273837580729\\
2.54167	0.952241626447488\\
2.58333	0.952209415314246\\
2.625	0.952193309747626\\
2.66667	0.952182572703212\\
2.70833	0.952198678269833\\
2.75	0.952230889403074\\
2.79167	0.952284574625143\\
2.83333	0.952354365413833\\
2.875	0.95244563029135\\
2.91667	0.952558369257695\\
2.95833	0.952665739701832\\
3	0.952767741623763\\
3.04167	0.952869743545694\\
3.08333	0.952987851034246\\
3.125	0.953105958522797\\
3.16667	0.953191854878108\\
3.20833	0.953422701333004\\
3.25	0.953594494043625\\
3.29167	0.953766286754245\\
3.33333	0.954045449909004\\
3.375	0.954083029564452\\
3.41667	0.954372929763624\\
3.45833	0.954743357795899\\
3.5	0.954974204250796\\
3.54167	0.955360737849692\\
3.58333	0.955924432681416\\
3.625	0.956616972046105\\
3.66667	0.957218246533277\\
3.70833	0.95769604500969\\
3.75	0.958023524864311\\
3.79167	0.958388584374379\\
3.83333	0.958716064229\\
3.875	0.958941542161689\\
3.91667	0.959091860783482\\
3.95833	0.959489131426792\\
4	0.960154828180447\\
4.04167	0.960595047001412\\
4.08333	0.960530624734929\\
4.125	0.960262198624585\\
4.16667	0.836115122590205\\
};
\addlegendentry{\sffamily \tiny res. upscale=x4 with $\nabla p_\text{curl consistent}$}

\addplot [color=mycolor4, mark=square, mark size = 0.8pt]
  table[row sep=crcr]{%
0.0416667	1\\
0.0833333	0.999961401670756\\
0.125	0.999906261200408\\
0.166667	0.999856634777095\\
0.208333	0.999807008353781\\
0.25	0.999762895977503\\
0.291667	0.999724297648259\\
0.333333	0.99968018527198\\
0.375	0.999636072895702\\
0.416667	0.999597474566458\\
0.458333	0.999558876237214\\
0.5	0.99952027790797\\
0.541667	0.999487193625762\\
0.583333	0.999448595296518\\
0.625	0.999415511014309\\
0.666667	0.999387940779135\\
0.708333	0.999354856496926\\
0.75	0.999332800308787\\
0.791667	0.999316258167682\\
0.833333	0.999288687932508\\
0.875	0.999266631744369\\
0.916667	0.999250089603264\\
0.958333	0.999239061509195\\
1	0.99923354746216\\
1.04167	0.999217005321055\\
1.08333	0.999211491274021\\
1.125	0.999211491274021\\
1.16667	0.999211491274021\\
1.20833	0.999217005321055\\
1.25	0.999228033415125\\
1.29167	0.999228033415125\\
1.33333	0.999244575556229\\
1.375	0.999261117697334\\
1.41667	0.999283173885473\\
1.45833	0.999310744120647\\
1.5	0.999321772214717\\
1.54167	0.999343828402856\\
1.58333	0.999376912685065\\
1.625	0.999415511014309\\
1.66667	0.999448595296518\\
1.70833	0.999481679578727\\
1.75	0.99953130600204\\
1.79167	0.999602988613493\\
1.83333	0.999647100989771\\
1.875	0.999696727413085\\
1.91667	0.999762895977503\\
1.95833	0.999818036447851\\
2	0.999889719059304\\
2.04167	0.999939345482617\\
2.08333	0.9534283587439\\
2.125	0.95343938683797\\
2.16667	0.953455928979074\\
2.20833	0.953472471120179\\
2.25	0.953477985167213\\
2.29167	0.953494527308318\\
2.33333	0.953511069449422\\
2.375	0.953533125637562\\
2.41667	0.953555181825701\\
2.45833	0.95358826610791\\
2.5	0.953615836343084\\
2.54167	0.953648920625293\\
2.58333	0.953687518954537\\
2.625	0.953715089189711\\
2.66667	0.953753687518955\\
2.70833	0.953803313942268\\
2.75	0.953852940365581\\
2.79167	0.953891538694825\\
2.83333	0.953952193212208\\
2.875	0.954012847729591\\
2.91667	0.954062474152904\\
2.95833	0.954128642717322\\
3	0.954189297234705\\
3.04167	0.954255465799123\\
3.08333	0.954321634363541\\
3.125	0.954387802927959\\
3.16667	0.954459485539412\\
3.20833	0.95452565410383\\
3.25	0.954613878856387\\
3.29167	0.954707617655979\\
3.33333	0.954779300267431\\
3.375	0.954850982878884\\
3.41667	0.954955749772545\\
3.45833	0.955066030713242\\
3.5	0.955154255465799\\
3.54167	0.95527005045353\\
3.58333	0.955380331394227\\
3.625	0.955529210664167\\
3.66667	0.955656033745968\\
3.70833	0.955733230404455\\
3.75	0.955793884921838\\
3.79167	0.9558986518155\\
3.83333	0.956080615367649\\
3.875	0.956328747484216\\
3.91667	0.9565162250834\\
3.95833	0.956714730776653\\
4	0.956869124093629\\
4.04167	0.956940806705081\\
4.08333	0.956979405034325\\
4.125	0.956946320752116\\
4.16667	0.835278872928786\\
};
\addlegendentry{\sffamily \tiny res. upscale=x8 with $\nabla p_\text{curl consistent}$}

\addplot [color=mycolor5, mark=triangle, mark size = 0.8pt]
  table[row sep=crcr]{%
0.0416667	1\\
0.0833333	0.999977646887888\\
0.125	0.999949705497748\\
0.166667	0.999910587551552\\
0.208333	0.99988823443944\\
0.25	0.999865881327328\\
0.291667	0.999826763381132\\
0.333333	0.999793233712964\\
0.375	0.999770880600852\\
0.416667	0.999737350932684\\
0.458333	0.999703821264515\\
0.5	0.999675879874375\\
0.541667	0.999653526762263\\
0.583333	0.999608820538039\\
0.625	0.999592055703955\\
0.666667	0.999558526035787\\
0.708333	0.999524996367619\\
0.75	0.999502643255507\\
0.791667	0.999480290143395\\
0.833333	0.999435583919171\\
0.875	0.999418819085087\\
0.916667	0.999390877694947\\
0.958333	0.999368524582835\\
1	0.999329406636639\\
1.04167	0.999318230080583\\
1.08333	0.999290288690443\\
1.125	0.999267935578331\\
1.16667	0.999245582466219\\
1.20833	0.999228817632135\\
1.25	0.999217641076079\\
1.29167	0.999189699685939\\
1.33333	0.999200876241995\\
1.375	0.999172934851855\\
1.41667	0.999167346573827\\
1.45833	0.999172934851855\\
1.5	0.999156170017771\\
1.54167	0.999150581739743\\
1.58333	0.999161758295799\\
1.625	0.999144993461715\\
1.66667	0.999172934851855\\
1.70833	0.999156170017771\\
1.75	0.999178523129883\\
1.79167	0.999184111407911\\
1.83333	0.999200876241995\\
1.875	0.999217641076079\\
1.91667	0.999251170744247\\
1.95833	0.999279112134387\\
2	0.999318230080583\\
2.04167	0.999307053524527\\
2.08333	0.95342170263655\\
2.125	0.953432879192606\\
2.16667	0.953438467470634\\
2.20833	0.95344964402669\\
2.25	0.953438467470634\\
2.29167	0.953455232304718\\
2.33333	0.953471997138802\\
2.375	0.953471997138802\\
2.41667	0.953483173694858\\
2.45833	0.953499938528942\\
2.5	0.95350552680697\\
2.54167	0.953511115084998\\
2.58333	0.953539056475138\\
2.625	0.953550233031194\\
2.66667	0.953566997865278\\
2.70833	0.95358935097739\\
2.75	0.953606115811474\\
2.79167	0.953634057201614\\
2.83333	0.95364523375767\\
2.875	0.953667586869782\\
2.91667	0.953717881372034\\
2.95833	0.95372905792809\\
3	0.95375699931823\\
3.04167	0.953807293820482\\
3.08333	0.953835235210622\\
3.125	0.953879941434846\\
3.16667	0.953919059381042\\
3.20833	0.953958177327238\\
3.25	0.954019648385546\\
3.29167	0.954053178053714\\
3.33333	0.954120237390051\\
3.375	0.954198473282443\\
3.41667	0.954243179506667\\
3.45833	0.954310238843003\\
3.5	0.954366121623283\\
3.54167	0.954455534071731\\
3.58333	0.954578476188347\\
3.625	0.954623182412571\\
3.66667	0.954679065192852\\
3.70833	0.954774065919328\\
3.75	0.954863478367776\\
3.79167	0.954986420484392\\
3.83333	0.955059068098756\\
3.875	0.955170833659316\\
3.91667	0.955310540610016\\
3.95833	0.955416717892549\\
4	0.955506130340997\\
4.04167	0.955651425569725\\
4.08333	0.955735249740145\\
4.125	0.955852603578733\\
4.16667	0.834961384998826\\
};
\addlegendentry{\sffamily \tiny res. upscale=x16 with $\nabla p_\text{curl consistent}$}

\addplot [color=mycolor6, dashed]
  table[row sep=crcr]{%
0	1\\
0.0416667	1\\
0.0833333	1\\
0.125	1\\
0.166667	1\\
0.208333	1\\
0.25	1\\
0.291667	1\\
0.333333	1\\
0.375	1\\
0.416667	1\\
0.458333	1\\
0.5	1\\
0.541667	1\\
0.583333	1\\
0.625	1\\
0.666667	1\\
0.708333	1\\
0.75	1\\
0.791667	1\\
0.833333	1\\
0.875	1\\
0.916667	1\\
0.958333	1\\
1	1\\
1.04167	1\\
1.08333	1\\
1.125	1\\
1.16667	1\\
1.20833	1\\
1.25	1\\
1.29167	1\\
1.33333	1\\
1.375	1\\
1.41667	1\\
1.45833	1\\
1.5	1\\
1.54167	1\\
1.58333	1\\
1.625	1\\
1.66667	1\\
1.70833	1\\
1.75	1\\
1.79167	1\\
1.83333	1\\
1.875	1\\
1.91667	1\\
1.95833	1\\
2	1\\
2.04167	1\\
2.08333	1\\
2.125	1\\
2.16667	1\\
2.20833	1\\
2.25	1\\
2.29167	1\\
2.33333	1\\
2.375	1\\
2.41667	1\\
2.45833	1\\
2.5	1\\
2.54167	1\\
2.58333	1\\
2.625	1\\
2.66667	1\\
2.70833	1\\
2.75	1\\
2.79167	1\\
2.83333	1\\
2.875	1\\
2.91667	1\\
2.95833	1\\
3	1\\
3.04167	1\\
3.08333	1\\
3.125	1\\
3.16667	1\\
3.20833	1\\
3.25	1\\
3.29167	1\\
3.33333	1\\
3.375	1\\
3.41667	1\\
3.45833	1\\
3.5	1\\
3.54167	1\\
3.58333	1\\
3.625	1\\
3.66667	1\\
3.70833	1\\
3.75	1\\
3.79167	1\\
3.83333	1\\
3.875	1\\
3.91667	1\\
3.95833	1\\
4	1\\
4.04167	1\\
4.08333	1\\
4.125	1\\
4.16667	1\\
};

\end{axis}
\end{tikzpicture}%

==> figures/Results/3D/timing_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.55\linewidth,
height=0.4\linewidth,
%height=3.568in,
at={(0,0)},
scale only axis,
bar width=0.8,
xmin=0,
xmax=7,
xticklabel style = {font=\sffamily \scriptsize},
yticklabel style = {font=\sffamily \scriptsize},
xtick={1, 2, 3, 4, 5, 6},
xtick style={draw=none},
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily \scriptsize Number of fixed point iterations},
ymin=0,
ymax=30000,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily \scriptsize Time taken (ms)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend plot pos=left, draw=white!15!black}
]
\addplot[ybar stacked, fill=mycolor1, draw=black] table[row sep=crcr] {%
1	14118.4\\
2	9582.4\\
3	5780.4\\
4	2588.6\\
5	1020\\
6	28.2\\
};
\addlegendentry{\sffamily \tiny Streamfunction-Vorticity Solve}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
7	0\\
};
\addplot[ybar stacked, fill=mycolor2, draw=black] table[row sep=crcr] {%
1	10992.4\\
2	6124.2\\
3	4057.2\\
4	1758.4\\
5	1012.6\\
6	562.2\\
};
\addlegendentry{\sffamily \tiny Momentum-Map Least Squares}

\addplot[ybar stacked, fill=mycolor3, draw=black] table[row sep=crcr] {%
1	409.2\\
2	412.4\\
3	409.2\\
4	408\\
5	410\\
6	411.4\\
};
\addlegendentry{\sffamily \tiny Advection}

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\linewidth,
height=0.4\linewidth,
at={(1.011in,0.642in)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=0.514285714285714,
xmax=2.48571428571429,
xtick={1,2},
xtick style={draw=none},
xticklabels={{CO-FLIP},{CF+PolyFLIP}},
xticklabel style = {font=\sffamily \scriptsize},
yticklabel style = {font=\sffamily \scriptsize},
xlabel={\sffamily \scriptsize Method},
ymode=log,
ymin=1,
ymax=1000000,
yminorticks=true,,
yticklabel pos=right,
ylabel style={font=\color{white!15!black}, at=(current axis.below origin), anchor=south},
ylabel={\sffamily \scriptsize %Total time taken (ms)
},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, legend plot pos=left, draw=white!15!black},
% redefine the area legend:
area legend/.style={
    legend image code/.code={
        \draw[#1](0cm,-0.1cm)rectangle
            (0.25cm,0.1cm) %% default is (0.6cm,0.1cm)
        ;
    }
}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	60085.2\\
2	898.75\\
};
\addlegendentry{\sffamily \tiny Res=$64^3$}

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	146411\\
2	3203.75\\
};
\addlegendentry{\sffamily \tiny Res=$96^3$}

\end{axis}
\end{tikzpicture}


==> figures/Results/3D/twistedtorus/twistedtorus_energy3d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\linewidth,
height=0.7\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
ymin=0.7,
ymax=1.1,
axis background/.style={fill=white},
xlabel={\scriptsize \sffamily Time (s)},
ylabel={\scriptsize \sffamily $\mathcal{E}/\mathcal{E}_0$},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
% legend pos = south west,
% legend image post style={scale=0.8},
% legend style={legend cell align=left, align=left, draw=white!15!black, anchor=south west, nodes={scale=0.6, transform shape}}
]
\addplot [color=mycolor1,mark=*, mark size=2pt]
  table[row sep=crcr]{%
0	1\\
0.833333	1\\
1.66667	1\\
2.5	1\\
3.33333	1\\
4.16667	1\\
5	1\\
5.83333	1\\
6.66667	1\\
7.5	1\\
8.33333	0.999998420884747\\
9.16667	0.999998420884747\\
10	0.999998420884747\\
10.8333	0.999998420884747\\
11.6667	0.999998420884747\\
12.5	0.999998420884747\\
13.3333	0.999998420884747\\
14.1667	0.999998420884747\\
};
% \addlegendentry{\scriptsize \sffamily COFLIP}

\addplot [color=mycolor2,mark=o, mark size=2pt]
  table[row sep=crcr]{%
0	1\\
0.833333	0.996344446321787\\
1.66667	0.993072607349321\\
2.5	0.990373971826182\\
3.33333	0.987882194848117\\
4.16667	0.985496215751883\\
5	0.983288671889187\\
5.83333	0.981321147101691\\
6.66667	0.979383624698594\\
7.5	0.977545583885877\\
8.33333	0.975758073404781\\
9.16667	0.973994249016632\\
10	0.972184631515452\\
10.8333	0.970436597855935\\
11.6667	0.968492759161386\\
12.5	0.966451017949321\\
13.3333	0.964200839119319\\
14.1667	0.961825913533128\\
};
% \addlegendentry{\scriptsize \sffamily R+PolyFLIP}

\addplot [color=mycolor3,mark=square, mark size=2pt]
  table[row sep=crcr]{%
0	1\\
0.833333	0.990656625868687\\
1.66667	0.983162346060134\\
2.5	0.977292932227772\\
3.33333	0.972126205819515\\
4.16667	0.967483731601827\\
5	0.963319716461677\\
5.83333	0.959463620529842\\
6.66667	0.955779643540092\\
7.5	0.952367267082805\\
8.33333	0.949106481620381\\
9.16667	0.94594201960261\\
10	0.942828087916461\\
10.8333	0.939799426164922\\
11.6667	0.936743920174709\\
12.5	0.933707363058854\\
13.3333	0.930547638259672\\
14.1667	0.927321592400238\\
};
% \addlegendentry{\scriptsize \sffamily CF+PolyFLIP}

\addplot [color=mycolor4,mark=triangle, mark size=2pt]
  table[row sep=crcr]{%
0	1\\
0.833333	0.936470740569382\\
1.66667	0.893990522404675\\
2.5	0.862765935608567\\
3.33333	0.838004494041368\\
4.16667	0.817152836883352\\
5	0.799609337373654\\
5.83333	0.784082313910211\\
6.66667	0.769889607016137\\
7.5	0.757099116824548\\
8.33333	0.745625573400833\\
9.16667	0.734908405878572\\
10	0.724814972137259\\
10.8333	0.71540843509142\\
11.6667	0.706541940964782\\
12.5	0.698078110418249\\
13.3333	0.689909566497127\\
14.1667	0.681932090392447\\
};
% \addlegendentry{\scriptsize \sffamily PolyFLIP}

\addplot [color=mycolor5,mark=diamond, mark size=2pt]
  table[row sep=crcr]{%
0	1\\
0.833333	0.938953043110268\\
1.66667	0.898230333042258\\
2.5	0.867800019896318\\
3.33333	0.843171220449625\\
4.16667	0.822087439580725\\
5	0.804171278875321\\
5.83333	0.788566880841583\\
6.66667	0.774453127590666\\
7.5	0.761463674218319\\
8.33333	0.749658525493342\\
9.16667	0.738857667109333\\
10	0.728814763699641\\
10.8333	0.719289796189065\\
11.6667	0.710278027359016\\
12.5	0.701673659327662\\
13.3333	0.693383526796077\\
14.1667	0.685311306319607\\
};
% \addlegendentry{\scriptsize \sffamily PolyPIC}

\addplot [color=mycolor6,mark=x, mark size=2pt]
  table[row sep=crcr]{%
0	1\\
0.833333333333333	0.990275147166508\\
1.66666666666667	0.982050481373454\\
2.5	0.974976693806848\\
3.33333333333334	0.968895265990594\\
4.16666666666667	0.963691428275333\\
5	0.958412478938065\\
5.83333333333334	0.954469743765963\\
6.66666666666667	0.950320195958381\\
7.5	0.946382006118927\\
8.33333333333334	0.942429100765025\\
9.16666666666667	0.938414833420376\\
10	0.93435806721547\\
10.8333333333333	0.930563907604296\\
11.6666666666667	0.926657648726693\\
12.5	0.92362966174998\\
13.3333333333333	0.920284637821077\\
14.1666666666667	0.917444145816089\\
};
% \addlegendentry{\scriptsize \sffamily NFM}

% \addplot [color=mycolor7, dashed, forget plot]
%   table[row sep=crcr]{%
% 0	1\\
% 0.833333333333333	1\\
% 1.66666666666667	1\\
% 2.5	1\\
% 3.33333333333334	1\\
% 4.16666666666667	1\\
% 5	1\\
% 5.83333333333334	1\\
% 6.66666666666667	1\\
% 7.5	1\\
% 8.33333333333334	1\\
% 9.16666666666667	1\\
% 10	1\\
% 10.8333333333333	1\\
% 11.6666666666667	1\\
% 12.5	1\\
% 13.3333333333333	1\\
% 14.1666666666667	1\\
% };
\end{axis}
\end{tikzpicture}%

==> figures/Results/3D/twistedtorus/twistedtorus_helicity3d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.84\linewidth,
height=0.7\linewidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=10,
ymin=0.5,
ymax=1.1,
ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1, 1.1},
yticklabels={{0.5},{0.6},{0.7},{0.8},{0.9},{1},{1.1}},
axis background/.style={fill=white},
xlabel={\scriptsize \sffamily Time (s)},
ylabel={\scriptsize \sffamily $\mathcal{H}/\mathcal{H}_0$},
xticklabel style={font=\scriptsize},
yticklabel style={font=\scriptsize},
legend pos = south west,
legend image post style={scale=0.8},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.6, transform shape}}
]
\addplot [color=mycolor1, mark=*, mark size=2pt]
  table[row sep=crcr]{%
0	1\\
0.833333	0.995423551508048\\
1.66667	0.988150838782201\\
2.5	0.97921596316439\\
3.33333	0.970021062064082\\
4.16667	0.963954467537819\\
5	0.956951781274565\\
5.83333	0.953639456666753\\
6.66667	0.951609257707255\\
7.5	0.949703070900948\\
8.33333	0.947960900168217\\
9.16667	0.945262635738302\\
10	0.943664479118954\\
10.8333	0.943992511266104\\
11.6667	0.943334446775784\\
12.5	0.943856497936798\\
13.3333	0.944116523419295\\
14.1667	0.945280637502475\\
};
\addlegendentry{\scriptsize \sffamily CO-FLIP}

\addplot [color=mycolor2, mark=o, mark size=2pt]
  table[row sep=crcr]{%
0	1\\
0.833333	0.986705987553768\\
1.66667	0.967865065571818\\
2.5	0.954288459481118\\
3.33333	0.937484230265376\\
4.16667	0.926594282323162\\
5	0.917151617545836\\
5.83333	0.910660037827178\\
6.66667	0.90493549800065\\
7.5	0.899172606179516\\
8.33333	0.89345008487902\\
9.16667	0.888960882984028\\
10	0.884413143834109\\
10.8333	0.880307461885182\\
11.6667	0.875999927333063\\
12.5	0.871787263504444\\
13.3333	0.866983171548472\\
14.1667	0.86540468419151\\
};
\addlegendentry{\scriptsize \sffamily R+PolyFLIP}

\addplot [color=mycolor3, mark=square, mark size=2pt]
  table[row sep=crcr]{%
0	1\\
0.833333	0.973294900597686\\
1.66667	0.943808272323384\\
2.5	0.923340418359705\\
3.33333	0.899951757227837\\
4.16667	0.883789419290246\\
5	0.869330717323596\\
5.83333	0.858162212788977\\
6.66667	0.847589173433775\\
7.5	0.838229268223758\\
8.33333	0.828463639281324\\
9.16667	0.820056478358373\\
10	0.812273041979286\\
10.8333	0.804003140826506\\
11.6667	0.796643594914122\\
12.5	0.789106418710929\\
13.3333	0.78213039274461\\
14.1667	0.7758568138374\\
};
\addlegendentry{\scriptsize \sffamily CF+PolyFLIP}

\addplot [color=mycolor4, mark=triangle, mark size=2pt]
  table[row sep=crcr]{%
0	1\\
0.833333	0.887002912733064\\
1.66667	0.804332160569709\\
2.5	0.745988684143065\\
3.33333	0.700343754983236\\
4.16667	0.660576773628361\\
5	0.629321916550097\\
5.83333	0.603400005248168\\
6.66667	0.579284674744808\\
7.5	0.558225392653776\\
8.33333	0.539759916513763\\
9.16667	0.522739705012606\\
10	0.506763071469951\\
10.8333	0.492689907975398\\
11.6667	0.47955737761172\\
12.5	0.467240331764939\\
13.3333	0.455617658873138\\
14.1667	0.444437043182327\\
};
\addlegendentry{\scriptsize \sffamily PolyFLIP}

\addplot [color=mycolor5, mark=diamond, mark size=2pt]
  table[row sep=crcr]{%
0	1\\
0.833333	0.885555629568177\\
1.66667	0.801835243868222\\
2.5	0.744636271701678\\
3.33333	0.698983268437721\\
4.16667	0.65585745976573\\
5	0.623439931693079\\
5.83333	0.59869482106776\\
6.66667	0.574032470009749\\
7.5	0.551996221319268\\
8.33333	0.534275581285034\\
9.16667	0.517360333137536\\
10	0.501422051589488\\
10.8333	0.486692867134561\\
11.6667	0.473794485790586\\
12.5	0.462309072668956\\
13.3333	0.450892289432411\\
14.1667	0.439713692267632\\
};
\addlegendentry{\scriptsize \sffamily PolyPIC}

\addplot [color=mycolor6, mark=x, mark size=2pt]
  table[row sep=crcr]{%
0	1\\
0.833333333333333	0.973811654282471\\
1.66666666666667	0.944992271139067\\
2.5	0.921678961931503\\
3.33333333333334	0.893410505172641\\
4.16666666666667	0.872929371689889\\
5	0.851291171003049\\
5.83333333333334	0.835568396649365\\
6.66666666666667	0.817525572055186\\
7.5	0.802930865727542\\
8.33333333333334	0.788653410407735\\
9.16666666666667	0.776184923814519\\
10	0.763682218191208\\
10.8333333333333	0.752008367074844\\
11.6666666666667	0.740422499464675\\
12.5	0.729605168071116\\
13.3333333333333	0.719124053147838\\
14.1666666666667	0.711637973333284\\
};
\addlegendentry{\scriptsize \sffamily NFM}

% \addplot [color=mycolor7, dashed, forget plot]
%   table[row sep=crcr]{%
% 0	1\\
% 0.833333333333333	1\\
% 1.66666666666667	1\\
% 2.5	1\\
% 3.33333333333334	1\\
% 4.16666666666667	1\\
% 5	1\\
% 5.83333333333334	1\\
% 6.66666666666667	1\\
% 7.5	1\\
% 8.33333333333334	1\\
% 9.16666666666667	1\\
% 10	1\\
% 10.8333333333333	1\\
% 11.6666666666667	1\\
% 12.5	1\\
% 13.3333333333333	1\\
% 14.1666666666667	1\\
% };
\end{axis}
\end{tikzpicture}%

==> figures/colorbars/colorbar_turbo_white.tex <==
\begin{tikzpicture}
\pgfplotscolorbardrawstandalone[ 
    colormap={myProteinColor}{
        rgb255=(48,18,59)
        rgb255=(70,105,224)
        rgb255=(42,185,238)
        rgb255=(47,241,155)
        rgb255=(161,253,61)
        rgb255=(236,209,58)
        rgb255=(251,129,34)
        rgb255=(210,49,5)
        rgb255=(122,4,3)
    },
    colorbar horizontal,
    point meta min=-1,
    point meta max=1,
    colorbar style={
        width=30pt,
        height=4pt,
        xtick={-1,-0.5,0,0.5,1},
        xtick style={draw=none},
        xticklabels={{\textcolor{white}{0}},{},{},{},{\textcolor{white}{10}}},
        xticklabel style={font=\tiny, xshift=0.0ex,yshift=0.5ex, scale=0.95},
        xlabel={\textcolor{white}{\sffamily abs. vorticity ($\nicefrac{1}{\text{s}}$)}},
        xlabel style={font=\tiny, yshift=18.5pt, scale=0.8},
        axis line style={white},
        }]
\end{tikzpicture}

==> figures/colorbars/colorbar_ylgnbu_inkjet.tex <==
\begin{tikzpicture}
\pgfplotscolorbardrawstandalone[ 
    colormap={myProteinColor}{
        rgb255=(8, 29, 88)
        rgb255=(37, 52, 148)
        rgb255=(34, 94, 168)
        rgb255=(29, 145, 192)
        rgb255=(65, 182, 196)
        rgb255=(127, 205, 187)
        rgb255=(199, 233, 180)
        rgb255=(237, 248, 177)
        rgb255=(255,255, 217)
    },
    %colorbar horizontal,
    point meta min=-1,
    point meta max=1,
    colorbar style={
        width=4pt,
        height=35pt,
        ytick={-1,-0.5,0,0.5,1},
        ytick style={draw=none},
        yticklabels={{0},{},{},{},{10}},
        yticklabel style={font=\scriptsize, xshift=-0.5ex},
        ylabel={\sffamily vorticity norm ($\nicefrac{1}{\text{s}}$)},
        ylabel style={font=\tiny, yshift=25pt}
        }]
\end{tikzpicture}

==> figures/colorbars/colorbar_ylgnbu_smokeplume.tex <==
\begin{tikzpicture}
\pgfplotscolorbardrawstandalone[ 
    colormap={myProteinColor}{
        rgb255=(8, 29, 88)
        rgb255=(37, 52, 148)
        rgb255=(34, 94, 168)
        rgb255=(29, 145, 192)
        rgb255=(65, 182, 196)
        rgb255=(127, 205, 187)
        rgb255=(199, 233, 180)
        rgb255=(237, 248, 177)
        rgb255=(255,255, 217)
    },
    %colorbar horizontal,
    point meta min=-1,
    point meta max=1,
    colorbar style={
        width=4pt,
        height=35pt,
        ytick={-1,-0.5,0,0.5,1},
        ytick style={draw=none},
        yticklabels={{0},{},{},{},{15}},
        yticklabel style={font=\tiny, xshift=-0.5ex, scale=0.9},
        ylabel={\sffamily vorticity norm ($\nicefrac{1}{\text{s}}$)},
        ylabel style={font=\tiny, yshift=22pt, scale=0.9}
        }]
\end{tikzpicture}
